Bottom-up approach to B-parameter in minimal supersymmetric standard model

We study $\mu$ and $B$-parameters in the minimal supersymmetric standard model (MSSM) based on the radiative electroweak symmetry breaking scenario using $\lq\lq$bottom-up" approach and show how useful our approach is to select a phenomenologically viable model beyond the MSSM under the assumption that the underlying theory is a string model or a gauge-Yukawa unified gauge model.

==> BAM.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,622.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-4}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-3}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-3}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-2}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-1}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){1}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0)
{$\displaystyle{\frac{\Delta B}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0)
{\shortstack{\\ \\ \\ \\ \\ \\ \\ $\displaystyle{\frac{A_f^{(0)}}{M_{1/2}^{(0)}}}$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,407){\usebox{\plotpoint}}
\put(220,406.84){\rule{2.891pt}{0.800pt}}
\multiput(220.00,405.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(232,410.34){\rule{2.800pt}{0.800pt}}
\multiput(232.00,408.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(245,413.84){\rule{2.891pt}{0.800pt}}
\multiput(245.00,412.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,417.34){\rule{2.600pt}{0.800pt}}
\multiput(257.00,415.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(269,420.84){\rule{2.891pt}{0.800pt}}
\multiput(269.00,419.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(281,423.84){\rule{3.132pt}{0.800pt}}
\multiput(281.00,422.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(294,427.34){\rule{2.600pt}{0.800pt}}
\multiput(294.00,425.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(306,430.84){\rule{2.891pt}{0.800pt}}
\multiput(306.00,429.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(318,434.34){\rule{2.800pt}{0.800pt}}
\multiput(318.00,432.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(331,437.84){\rule{2.891pt}{0.800pt}}
\multiput(331.00,436.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(343,441.34){\rule{2.600pt}{0.800pt}}
\multiput(343.00,439.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(355,444.84){\rule{2.891pt}{0.800pt}}
\multiput(355.00,443.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(367,448.34){\rule{2.800pt}{0.800pt}}
\multiput(367.00,446.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(380,451.84){\rule{2.891pt}{0.800pt}}
\multiput(380.00,450.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(392,455.34){\rule{2.600pt}{0.800pt}}
\multiput(392.00,453.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(404,458.84){\rule{3.132pt}{0.800pt}}
\multiput(404.00,457.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(417,461.84){\rule{2.891pt}{0.800pt}}
\multiput(417.00,460.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(429,465.34){\rule{2.600pt}{0.800pt}}
\multiput(429.00,463.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(441,468.84){\rule{2.891pt}{0.800pt}}
\multiput(441.00,467.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(453,472.34){\rule{2.800pt}{0.800pt}}
\multiput(453.00,470.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(466,475.84){\rule{2.891pt}{0.800pt}}
\multiput(466.00,474.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(478,479.34){\rule{2.600pt}{0.800pt}}
\multiput(478.00,477.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(490,482.84){\rule{3.132pt}{0.800pt}}
\multiput(490.00,481.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(503,486.34){\rule{2.600pt}{0.800pt}}
\multiput(503.00,484.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(515,489.84){\rule{2.891pt}{0.800pt}}
\multiput(515.00,488.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(527,493.34){\rule{2.600pt}{0.800pt}}
\multiput(527.00,491.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(539,496.84){\rule{3.132pt}{0.800pt}}
\multiput(539.00,495.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(552,499.84){\rule{2.891pt}{0.800pt}}
\multiput(552.00,498.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(564,503.34){\rule{2.600pt}{0.800pt}}
\multiput(564.00,501.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(576,506.84){\rule{2.891pt}{0.800pt}}
\multiput(576.00,505.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(588,510.34){\rule{2.800pt}{0.800pt}}
\multiput(588.00,508.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(601,513.84){\rule{2.891pt}{0.800pt}}
\multiput(601.00,512.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(613,517.34){\rule{2.600pt}{0.800pt}}
\multiput(613.00,515.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(625,520.84){\rule{3.132pt}{0.800pt}}
\multiput(625.00,519.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(638,524.34){\rule{2.600pt}{0.800pt}}
\multiput(638.00,522.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(650,527.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,526.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(662,531.34){\rule{2.600pt}{0.800pt}}
\multiput(662.00,529.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(674,534.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,533.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(687,537.84){\rule{2.891pt}{0.800pt}}
\multiput(687.00,536.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(699,541.34){\rule{2.600pt}{0.800pt}}
\multiput(699.00,539.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(711,544.84){\rule{3.132pt}{0.800pt}}
\multiput(711.00,543.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(724,548.34){\rule{2.600pt}{0.800pt}}
\multiput(724.00,546.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(736,551.84){\rule{2.891pt}{0.800pt}}
\multiput(736.00,550.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(748,555.34){\rule{2.600pt}{0.800pt}}
\multiput(748.00,553.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(760,558.84){\rule{3.132pt}{0.800pt}}
\multiput(760.00,557.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(773,562.34){\rule{2.600pt}{0.800pt}}
\multiput(773.00,560.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(785,565.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,564.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,569.34){\rule{2.800pt}{0.800pt}}
\multiput(797.00,567.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(810,572.84){\rule{2.891pt}{0.800pt}}
\multiput(810.00,571.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(822,576.34){\rule{2.600pt}{0.800pt}}
\multiput(822.00,574.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(834,579.84){\rule{2.891pt}{0.800pt}}
\multiput(834.00,578.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(846,582.84){\rule{3.132pt}{0.800pt}}
\multiput(846.00,581.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(859,586.34){\rule{2.600pt}{0.800pt}}
\multiput(859.00,584.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(871,589.84){\rule{2.891pt}{0.800pt}}
\multiput(871.00,588.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,593.34){\rule{2.800pt}{0.800pt}}
\multiput(883.00,591.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(896,596.84){\rule{2.891pt}{0.800pt}}
\multiput(896.00,595.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(908,600.34){\rule{2.600pt}{0.800pt}}
\multiput(908.00,598.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(920,603.84){\rule{2.891pt}{0.800pt}}
\multiput(920.00,602.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(932,607.34){\rule{2.800pt}{0.800pt}}
\multiput(932.00,605.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(945,610.84){\rule{2.891pt}{0.800pt}}
\multiput(945.00,609.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(957,614.34){\rule{2.600pt}{0.800pt}}
\multiput(957.00,612.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(969,617.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,616.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,620.84){\rule{2.891pt}{0.800pt}}
\multiput(982.00,619.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,624.34){\rule{2.600pt}{0.800pt}}
\multiput(994.00,622.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1006,627.84){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,626.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1018,631.34){\rule{2.800pt}{0.800pt}}
\multiput(1018.00,629.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1031,634.84){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,633.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,638.34){\rule{2.600pt}{0.800pt}}
\multiput(1043.00,636.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1055,641.84){\rule{3.132pt}{0.800pt}}
\multiput(1055.00,640.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1068,645.34){\rule{2.600pt}{0.800pt}}
\multiput(1068.00,643.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1080,648.84){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,647.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,652.34){\rule{2.600pt}{0.800pt}}
\multiput(1092.00,650.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1104,655.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,654.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117,658.84){\rule{2.891pt}{0.800pt}}
\multiput(1117.00,657.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1129,662.34){\rule{2.600pt}{0.800pt}}
\multiput(1129.00,660.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1141,665.84){\rule{2.891pt}{0.800pt}}
\multiput(1141.00,664.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1153,669.34){\rule{2.800pt}{0.800pt}}
\multiput(1153.00,667.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1166,672.84){\rule{2.891pt}{0.800pt}}
\multiput(1166.00,671.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1178,676.34){\rule{2.600pt}{0.800pt}}
\multiput(1178.00,674.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1190,679.84){\rule{3.132pt}{0.800pt}}
\multiput(1190.00,678.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1203,683.34){\rule{2.600pt}{0.800pt}}
\multiput(1203.00,681.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1215,686.84){\rule{2.891pt}{0.800pt}}
\multiput(1215.00,685.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1227,690.34){\rule{2.600pt}{0.800pt}}
\multiput(1227.00,688.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1239,693.84){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,692.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1252,697.34){\rule{2.600pt}{0.800pt}}
\multiput(1252.00,695.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1264,700.84){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,699.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1276,703.84){\rule{3.132pt}{0.800pt}}
\multiput(1276.00,702.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1289,707.34){\rule{2.600pt}{0.800pt}}
\multiput(1289.00,705.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1301,710.84){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,709.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313,714.34){\rule{2.600pt}{0.800pt}}
\multiput(1313.00,712.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1325,717.84){\rule{3.132pt}{0.800pt}}
\multiput(1325.00,716.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1338,721.34){\rule{2.600pt}{0.800pt}}
\multiput(1338.00,719.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1350,724.84){\rule{2.891pt}{0.800pt}}
\multiput(1350.00,723.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1362,728.34){\rule{2.800pt}{0.800pt}}
\multiput(1362.00,726.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1375,731.84){\rule{2.891pt}{0.800pt}}
\multiput(1375.00,730.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1387,735.34){\rule{2.600pt}{0.800pt}}
\multiput(1387.00,733.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1399,738.84){\rule{2.891pt}{0.800pt}}
\multiput(1399.00,737.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1411,741.84){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,740.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1424,745.34){\rule{2.600pt}{0.800pt}}
\multiput(1424.00,743.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,218){\usebox{\plotpoint}}
\put(220.00,218.00){\usebox{\plotpoint}}
\put(238.85,226.63){\usebox{\plotpoint}}
\multiput(245,229)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(257.67,235.34){\usebox{\plotpoint}}
\put(276.23,244.62){\usebox{\plotpoint}}
\multiput(281,247)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(294.99,253.50){\usebox{\plotpoint}}
\put(313.56,262.78){\usebox{\plotpoint}}
\multiput(318,265)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(332.66,270.83){\usebox{\plotpoint}}
\put(351.23,280.11){\usebox{\plotpoint}}
\multiput(355,282)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(369.83,289.31){\usebox{\plotpoint}}
\put(388.55,298.28){\usebox{\plotpoint}}
\multiput(392,300)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(407.25,307.25){\usebox{\plotpoint}}
\put(426.22,315.61){\usebox{\plotpoint}}
\multiput(429,317)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(444.79,324.89){\usebox{\plotpoint}}
\put(463.51,333.85){\usebox{\plotpoint}}
\multiput(466,335)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(482.11,343.05){\usebox{\plotpoint}}
\put(501.14,351.28){\usebox{\plotpoint}}
\multiput(503,352)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(519.78,360.39){\usebox{\plotpoint}}
\put(538.34,369.67){\usebox{\plotpoint}}
\multiput(539,370)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(557.10,378.55){\usebox{\plotpoint}}
\put(575.66,387.83){\usebox{\plotpoint}}
\multiput(576,388)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(594.50,396.50){\usebox{\plotpoint}}
\multiput(601,399)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(613.34,405.17){\usebox{\plotpoint}}
\put(632.00,414.23){\usebox{\plotpoint}}
\multiput(638,417)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(650.66,423.33){\usebox{\plotpoint}}
\put(669.22,432.61){\usebox{\plotpoint}}
\multiput(674,435)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(688.33,440.66){\usebox{\plotpoint}}
\put(706.89,449.95){\usebox{\plotpoint}}
\multiput(711,452)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(725.65,458.83){\usebox{\plotpoint}}
\put(744.21,468.11){\usebox{\plotpoint}}
\multiput(748,470)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(762.90,477.12){\usebox{\plotpoint}}
\put(781.89,485.44){\usebox{\plotpoint}}
\multiput(785,487)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(800.50,494.62){\usebox{\plotpoint}}
\put(819.21,503.60){\usebox{\plotpoint}}
\multiput(822,505)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(837.77,512.89){\usebox{\plotpoint}}
\put(856.79,521.15){\usebox{\plotpoint}}
\multiput(859,522)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(875.44,530.22){\usebox{\plotpoint}}
\put(894.17,539.16){\usebox{\plotpoint}}
\multiput(896,540)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(912.76,548.38){\usebox{\plotpoint}}
\put(931.33,557.66){\usebox{\plotpoint}}
\multiput(932,558)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(950.25,566.19){\usebox{\plotpoint}}
\multiput(957,569)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(969.02,575.01){\usebox{\plotpoint}}
\put(987.78,583.89){\usebox{\plotpoint}}
\multiput(994,587)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1006.35,593.17){\usebox{\plotpoint}}
\put(1025.02,602.24){\usebox{\plotpoint}}
\multiput(1031,605)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1044.04,610.52){\usebox{\plotpoint}}
\put(1062.72,619.56){\usebox{\plotpoint}}
\multiput(1068,622)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1081.36,628.68){\usebox{\plotpoint}}
\put(1099.93,637.96){\usebox{\plotpoint}}
\multiput(1104,640)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1118.74,646.72){\usebox{\plotpoint}}
\put(1137.62,655.31){\usebox{\plotpoint}}
\multiput(1141,657)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1156.23,664.49){\usebox{\plotpoint}}
\put(1174.94,673.47){\usebox{\plotpoint}}
\multiput(1178,675)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1193.56,682.64){\usebox{\plotpoint}}
\put(1212.56,690.98){\usebox{\plotpoint}}
\multiput(1215,692)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1231.20,700.10){\usebox{\plotpoint}}
\put(1249.93,709.05){\usebox{\plotpoint}}
\multiput(1252,710)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1268.53,718.26){\usebox{\plotpoint}}
\put(1287.26,727.20){\usebox{\plotpoint}}
\multiput(1289,728)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1306.00,736.08){\usebox{\plotpoint}}
\put(1324.79,744.89){\usebox{\plotpoint}}
\multiput(1325,745)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1343.54,753.77){\usebox{\plotpoint}}
\multiput(1350,757)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1362.11,763.05){\usebox{\plotpoint}}
\put(1380.87,771.93){\usebox{\plotpoint}}
\multiput(1387,775)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1399.80,780.40){\usebox{\plotpoint}}
\put(1418.48,789.45){\usebox{\plotpoint}}
\multiput(1424,792)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1436,798){\usebox{\plotpoint}}
\end{picture}


==> BMZ.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.01}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.02}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.03}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.04}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.05}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.06}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.07}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.08}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.09}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){100}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){150}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){200}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){250}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){300}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){350}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){400}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){450}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0)
{$\displaystyle{\frac{|B(M_Z)|}{M_{1/2}^{(0)}}}~~~$}}
\put(828,23){\makebox(0,0){\shortstack{\\ \\ \\ $M_{1/2}^{(0)}$}}}
\put(1284,648){\makebox(0,0)[r]{$\tan \beta =20$}}
\put(1284,342){\makebox(0,0)[r]{$\tan \beta =30$}}
\put(1284,228){\makebox(0,0)[r]{$\tan \beta =40$}}
\put(1284,151){\makebox(0,0)[r]{$\tan \beta =50$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,556){\usebox{\plotpoint}}
\multiput(220.00,556.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(220.00,555.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(232.00,568.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(232.00,567.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(245.00,578.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(245.00,577.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(257.00,587.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(257.00,586.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(269.00,596.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(269.00,595.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(281.00,603.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(281.00,602.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(294.00,610.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(294.00,609.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(306.00,616.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(306.00,615.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(318.00,621.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(318.00,620.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(331.00,626.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(331.00,625.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(343.00,630.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(343.00,629.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,634.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(355.00,633.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(367.00,638.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,637.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,642.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(380.00,641.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(392.00,645.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(392.00,644.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(404,648.17){\rule{2.700pt}{0.400pt}}
\multiput(404.00,647.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(417.00,650.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(417.00,649.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(429,653.17){\rule{2.500pt}{0.400pt}}
\multiput(429.00,652.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(441,655.17){\rule{2.500pt}{0.400pt}}
\multiput(441.00,654.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(453,657.17){\rule{2.700pt}{0.400pt}}
\multiput(453.00,656.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(466,659.17){\rule{2.500pt}{0.400pt}}
\multiput(466.00,658.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(478,661.17){\rule{2.500pt}{0.400pt}}
\multiput(478.00,660.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(490,663.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,662.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(503,664.67){\rule{2.891pt}{0.400pt}}
\multiput(503.00,664.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(515,666.17){\rule{2.500pt}{0.400pt}}
\multiput(515.00,665.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(527,667.67){\rule{2.891pt}{0.400pt}}
\multiput(527.00,667.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(539,668.67){\rule{3.132pt}{0.400pt}}
\multiput(539.00,668.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(552,670.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,669.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,671.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,671.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(576,672.67){\rule{2.891pt}{0.400pt}}
\multiput(576.00,672.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(588,673.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,673.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,674.67){\rule{2.891pt}{0.400pt}}
\multiput(601.00,674.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(613,675.67){\rule{2.891pt}{0.400pt}}
\multiput(613.00,675.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(625,676.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,676.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,677.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,677.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,678.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,678.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674,679.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,679.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(650.0,679.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(699,680.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,680.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711,681.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,681.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687.0,681.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(736,682.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,682.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(724.0,683.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(760,683.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,683.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(748.0,684.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(785,684.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,684.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(773.0,685.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(810,685.67){\rule{2.891pt}{0.400pt}}
\multiput(810.00,685.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797.0,686.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(834,686.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,686.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(822.0,687.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(871,687.67){\rule{2.891pt}{0.400pt}}
\multiput(871.00,687.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846.0,688.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(908,688.67){\rule{2.891pt}{0.400pt}}
\multiput(908.00,688.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(883.0,689.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(945,689.67){\rule{2.891pt}{0.400pt}}
\multiput(945.00,689.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(920.0,690.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(994,690.67){\rule{2.891pt}{0.400pt}}
\multiput(994.00,690.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(957.0,691.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1043,691.67){\rule{2.891pt}{0.400pt}}
\multiput(1043.00,691.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1006.0,692.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1104,692.67){\rule{3.132pt}{0.400pt}}
\multiput(1104.00,692.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1055.0,693.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1178,693.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,693.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1117.0,694.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1264,694.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,694.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190.0,695.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(1375,695.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,695.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276.0,696.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(1387.0,697.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(220,195){\usebox{\plotpoint}}
\put(220.00,195.00){\usebox{\plotpoint}}
\put(236.90,207.02){\usebox{\plotpoint}}
\put(254.71,217.67){\usebox{\plotpoint}}
\multiput(257,219)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(273.20,227.10){\usebox{\plotpoint}}
\put(292.23,235.32){\usebox{\plotpoint}}
\multiput(294,236)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(311.56,242.85){\usebox{\plotpoint}}
\multiput(318,245)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(331.35,249.09){\usebox{\plotpoint}}
\put(351.49,254.12){\usebox{\plotpoint}}
\multiput(355,255)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(371.65,259.07){\usebox{\plotpoint}}
\multiput(380,261)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(392.02,263.00){\usebox{\plotpoint}}
\put(412.30,267.28){\usebox{\plotpoint}}
\multiput(417,268)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(432.83,270.32){\usebox{\plotpoint}}
\multiput(441,271)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(453.38,273.06){\usebox{\plotpoint}}
\put(473.96,275.66){\usebox{\plotpoint}}
\multiput(478,276)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(494.61,277.71){\usebox{\plotpoint}}
\multiput(503,279)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(515.22,280.02){\usebox{\plotpoint}}
\put(535.91,281.74){\usebox{\plotpoint}}
\multiput(539,282)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(556.60,283.38){\usebox{\plotpoint}}
\multiput(564,284)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(577.28,285.11){\usebox{\plotpoint}}
\put(598.00,286.00){\usebox{\plotpoint}}
\multiput(601,286)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(618.69,287.47){\usebox{\plotpoint}}
\multiput(625,288)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(639.39,289.00){\usebox{\plotpoint}}
\put(660.11,289.84){\usebox{\plotpoint}}
\multiput(662,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.84,290.53){\usebox{\plotpoint}}
\multiput(687,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(701.57,291.21){\usebox{\plotpoint}}
\put(722.29,292.00){\usebox{\plotpoint}}
\multiput(724,292)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(743.00,293.00){\usebox{\plotpoint}}
\multiput(748,293)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(763.72,294.00){\usebox{\plotpoint}}
\put(784.47,294.00){\usebox{\plotpoint}}
\multiput(785,294)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(805.19,295.00){\usebox{\plotpoint}}
\multiput(810,295)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(825.90,296.00){\usebox{\plotpoint}}
\multiput(834,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(846.66,296.00){\usebox{\plotpoint}}
\put(867.38,296.70){\usebox{\plotpoint}}
\multiput(871,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(888.12,297.00){\usebox{\plotpoint}}
\multiput(896,297)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(908.84,298.00){\usebox{\plotpoint}}
\put(929.59,298.00){\usebox{\plotpoint}}
\multiput(932,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(950.35,298.00){\usebox{\plotpoint}}
\multiput(957,298)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(971.06,299.00){\usebox{\plotpoint}}
\put(991.82,299.00){\usebox{\plotpoint}}
\multiput(994,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.57,299.00){\usebox{\plotpoint}}
\multiput(1018,299)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1033.29,300.00){\usebox{\plotpoint}}
\put(1054.05,300.00){\usebox{\plotpoint}}
\multiput(1055,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1074.80,300.00){\usebox{\plotpoint}}
\multiput(1080,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1095.55,300.30){\usebox{\plotpoint}}
\put(1116.27,301.00){\usebox{\plotpoint}}
\multiput(1117,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1137.03,301.00){\usebox{\plotpoint}}
\multiput(1141,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1157.78,301.00){\usebox{\plotpoint}}
\multiput(1166,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.54,301.00){\usebox{\plotpoint}}
\put(1199.27,301.71){\usebox{\plotpoint}}
\multiput(1203,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1220.01,302.00){\usebox{\plotpoint}}
\multiput(1227,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.77,302.00){\usebox{\plotpoint}}
\put(1261.52,302.00){\usebox{\plotpoint}}
\multiput(1264,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1282.28,302.00){\usebox{\plotpoint}}
\multiput(1289,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1303.03,302.17){\usebox{\plotpoint}}
\put(1323.75,303.00){\usebox{\plotpoint}}
\multiput(1325,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.50,303.00){\usebox{\plotpoint}}
\multiput(1350,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.26,303.00){\usebox{\plotpoint}}
\put(1386.01,303.00){\usebox{\plotpoint}}
\multiput(1387,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.77,303.00){\usebox{\plotpoint}}
\multiput(1411,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1427.52,303.00){\usebox{\plotpoint}}
\put(1436,303){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(221.00,114.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(221.00,111.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(232.00,121.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(232.00,118.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(245.00,127.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(245.00,124.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(257.00,133.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(257.00,130.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(269.00,138.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(269.00,135.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(281,142.34){\rule{2.800pt}{0.800pt}}
\multiput(281.00,140.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(294,145.84){\rule{2.891pt}{0.800pt}}
\multiput(294.00,144.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(306,149.34){\rule{2.600pt}{0.800pt}}
\multiput(306.00,147.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(318,152.84){\rule{3.132pt}{0.800pt}}
\multiput(318.00,151.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(331,155.84){\rule{2.891pt}{0.800pt}}
\multiput(331.00,154.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(343,158.34){\rule{2.891pt}{0.800pt}}
\multiput(343.00,157.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(355,160.34){\rule{2.891pt}{0.800pt}}
\multiput(355.00,159.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(367,162.84){\rule{3.132pt}{0.800pt}}
\multiput(367.00,161.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(380,165.34){\rule{2.891pt}{0.800pt}}
\multiput(380.00,164.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(392,166.84){\rule{2.891pt}{0.800pt}}
\multiput(392.00,166.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(404,168.34){\rule{3.132pt}{0.800pt}}
\multiput(404.00,167.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(417,170.34){\rule{2.891pt}{0.800pt}}
\multiput(417.00,169.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(429,171.84){\rule{2.891pt}{0.800pt}}
\multiput(429.00,171.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(441,172.84){\rule{2.891pt}{0.800pt}}
\multiput(441.00,172.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(453,174.34){\rule{3.132pt}{0.800pt}}
\multiput(453.00,173.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(466,175.84){\rule{2.891pt}{0.800pt}}
\multiput(466.00,175.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(478,176.84){\rule{2.891pt}{0.800pt}}
\multiput(478.00,176.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(490,177.84){\rule{3.132pt}{0.800pt}}
\multiput(490.00,177.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(503,178.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,178.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(515,179.84){\rule{2.891pt}{0.800pt}}
\multiput(515.00,179.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(527,180.84){\rule{2.891pt}{0.800pt}}
\multiput(527.00,180.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(552,181.84){\rule{2.891pt}{0.800pt}}
\multiput(552.00,181.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(564,182.84){\rule{2.891pt}{0.800pt}}
\multiput(564.00,182.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(539.0,183.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(588,183.84){\rule{3.132pt}{0.800pt}}
\multiput(588.00,183.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(601,184.84){\rule{2.891pt}{0.800pt}}
\multiput(601.00,184.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(576.0,185.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(625,185.84){\rule{3.132pt}{0.800pt}}
\multiput(625.00,185.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(613.0,187.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(650,186.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,186.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(638.0,188.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(674,187.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,187.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(662.0,189.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(711,188.84){\rule{3.132pt}{0.800pt}}
\multiput(711.00,188.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(687.0,190.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(736,189.84){\rule{2.891pt}{0.800pt}}
\multiput(736.00,189.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(724.0,191.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(773,190.84){\rule{2.891pt}{0.800pt}}
\multiput(773.00,190.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(748.0,192.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(822,191.84){\rule{2.891pt}{0.800pt}}
\multiput(822.00,191.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(785.0,193.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(871,192.84){\rule{2.891pt}{0.800pt}}
\multiput(871.00,192.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(834.0,194.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(932,193.84){\rule{3.132pt}{0.800pt}}
\multiput(932.00,193.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(883.0,195.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(1006,194.84){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,194.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(945.0,196.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\put(1104,195.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,195.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1018.0,197.0){\rule[-0.400pt]{20.717pt}{0.800pt}}
\put(1239,196.84){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,196.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117.0,198.0){\rule[-0.400pt]{29.390pt}{0.800pt}}
\put(1411,197.84){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,197.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1252.0,199.0){\rule[-0.400pt]{38.303pt}{0.800pt}}
\put(1424.0,200.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(486.00,113.00){\usebox{\plotpoint}}
\multiput(490,113)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(506.70,114.31){\usebox{\plotpoint}}
\multiput(515,115)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(527.39,116.00){\usebox{\plotpoint}}
\put(548.12,116.70){\usebox{\plotpoint}}
\multiput(552,117)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(568.82,118.00){\usebox{\plotpoint}}
\multiput(576,118)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(589.53,119.12){\usebox{\plotpoint}}
\put(610.25,120.00){\usebox{\plotpoint}}
\multiput(613,120)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(630.97,121.00){\usebox{\plotpoint}}
\multiput(638,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(651.71,121.14){\usebox{\plotpoint}}
\put(672.43,122.00){\usebox{\plotpoint}}
\multiput(674,122)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(693.15,123.00){\usebox{\plotpoint}}
\multiput(699,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.90,123.22){\usebox{\plotpoint}}
\put(734.62,124.00){\usebox{\plotpoint}}
\multiput(736,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.35,124.61){\usebox{\plotpoint}}
\multiput(760,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(776.09,125.00){\usebox{\plotpoint}}
\put(796.85,125.00){\usebox{\plotpoint}}
\multiput(797,125)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(817.57,126.00){\usebox{\plotpoint}}
\multiput(822,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(838.32,126.00){\usebox{\plotpoint}}
\multiput(846,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(859.08,126.01){\usebox{\plotpoint}}
\put(879.79,127.00){\usebox{\plotpoint}}
\multiput(883,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(900.55,127.00){\usebox{\plotpoint}}
\multiput(908,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(921.30,127.00){\usebox{\plotpoint}}
\put(942.03,127.77){\usebox{\plotpoint}}
\multiput(945,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(962.77,128.00){\usebox{\plotpoint}}
\multiput(969,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(983.53,128.00){\usebox{\plotpoint}}
\put(1004.29,128.00){\usebox{\plotpoint}}
\multiput(1006,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1025.02,128.54){\usebox{\plotpoint}}
\multiput(1031,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1045.76,129.00){\usebox{\plotpoint}}
\put(1066.51,129.00){\usebox{\plotpoint}}
\multiput(1068,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1087.27,129.00){\usebox{\plotpoint}}
\multiput(1092,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1108.03,129.00){\usebox{\plotpoint}}
\put(1128.78,129.00){\usebox{\plotpoint}}
\multiput(1129,129)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1149.49,130.00){\usebox{\plotpoint}}
\multiput(1153,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1170.25,130.00){\usebox{\plotpoint}}
\multiput(1178,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1191.01,130.00){\usebox{\plotpoint}}
\put(1211.76,130.00){\usebox{\plotpoint}}
\multiput(1215,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1232.52,130.00){\usebox{\plotpoint}}
\multiput(1239,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1253.27,130.00){\usebox{\plotpoint}}
\put(1274.03,130.00){\usebox{\plotpoint}}
\multiput(1276,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1294.78,130.00){\usebox{\plotpoint}}
\multiput(1301,130)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1315.50,131.00){\usebox{\plotpoint}}
\put(1336.25,131.00){\usebox{\plotpoint}}
\multiput(1338,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1357.01,131.00){\usebox{\plotpoint}}
\multiput(1362,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1377.76,131.00){\usebox{\plotpoint}}
\put(1398.52,131.00){\usebox{\plotpoint}}
\multiput(1399,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1419.27,131.00){\usebox{\plotpoint}}
\multiput(1424,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,131){\usebox{\plotpoint}}
\end{picture}


==> Bstring.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){-0.8}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){-0.6}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){-0.4}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){-0.2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.2}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.4}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.6}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.8}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0)
{$\displaystyle{\frac{B^{(0)}}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0){$\sin \theta$}}
\put(1071,813){\makebox(0,0)[r]{$B_Z^{(0)}$}}
\put(646,177){\makebox(0,0)[r]{$B_Z^{(0)}$}}
\put(1314,520){\makebox(0,0)[r]{$B_\lambda^{(0)}$ }}
\put(585,813){\makebox(0,0)[r]{$B_\mu^{(0)}$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,348){\usebox{\plotpoint}}
\put(220,344.84){\rule{2.891pt}{0.800pt}}
\multiput(220.00,346.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(232,341.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,343.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,338.34){\rule{2.600pt}{0.800pt}}
\multiput(245.00,340.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(257,334.84){\rule{2.891pt}{0.800pt}}
\multiput(257.00,336.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(269,331.34){\rule{2.600pt}{0.800pt}}
\multiput(269.00,333.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(281,327.84){\rule{3.132pt}{0.800pt}}
\multiput(281.00,329.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(294,324.34){\rule{2.600pt}{0.800pt}}
\multiput(294.00,326.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(306,320.34){\rule{2.600pt}{0.800pt}}
\multiput(306.00,322.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(318.00,318.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(318.00,318.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(331,311.34){\rule{2.600pt}{0.800pt}}
\multiput(331.00,313.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(343.00,309.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(343.00,309.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(355.00,304.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(355.00,304.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(367.00,299.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(367.00,299.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(380.00,294.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(380.00,294.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(392.00,288.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(392.00,288.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(404.00,282.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(404.00,282.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(417.00,276.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(417.00,276.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(429.00,269.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(429.00,269.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(441.00,262.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(441.00,262.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(453.00,254.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(453.00,254.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(466.00,246.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(466.00,246.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(478.00,238.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(478.00,238.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(490.00,228.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(490.00,228.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(503.00,218.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(503.00,218.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(515.00,208.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(515.00,208.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(528.41,193.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(525.34,195.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(539.00,183.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(539.00,183.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(553.41,166.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(550.34,169.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(565.41,150.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(562.34,153.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(577.41,134.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(574.34,137.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(589.39,116.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(586.34,119.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1063.39,871.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(1060.34,874.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1069.41,862.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(1066.34,865.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1081.41,844.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1078.34,847.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1093.41,828.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1090.34,831.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1104.00,816.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1104.00,816.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1118.41,800.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1115.34,802.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1129.00,790.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1129.00,790.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1141.00,778.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1141.00,778.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1153.00,768.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1153.00,768.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1166.00,758.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1166.00,758.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1178.00,748.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1178.00,748.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1190.00,740.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1190.00,740.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1203.00,732.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1203.00,732.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1215.00,724.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1215.00,724.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1227.00,717.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1227.00,717.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1239.00,710.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1239.00,710.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1252.00,704.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1252.00,704.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1264.00,698.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1264.00,698.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1276.00,692.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1276.00,692.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1289.00,687.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1289.00,687.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1301.00,682.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1301.00,682.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1313,675.34){\rule{2.600pt}{0.800pt}}
\multiput(1313.00,677.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1325.00,673.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1325.00,673.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1338,666.34){\rule{2.600pt}{0.800pt}}
\multiput(1338.00,668.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1350,662.34){\rule{2.600pt}{0.800pt}}
\multiput(1350.00,664.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1362,658.84){\rule{3.132pt}{0.800pt}}
\multiput(1362.00,660.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1375,655.34){\rule{2.600pt}{0.800pt}}
\multiput(1375.00,657.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1387,651.84){\rule{2.891pt}{0.800pt}}
\multiput(1387.00,653.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1399,648.34){\rule{2.600pt}{0.800pt}}
\multiput(1399.00,650.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1411,644.84){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,646.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1424,641.84){\rule{2.891pt}{0.800pt}}
\multiput(1424.00,643.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,348){\usebox{\plotpoint}}
\multiput(220,348)(7.093,-19.506){2}{\usebox{\plotpoint}}
\put(236.03,310.04){\usebox{\plotpoint}}
\put(249.25,294.04){\usebox{\plotpoint}}
\put(263.01,278.49){\usebox{\plotpoint}}
\put(277.43,263.57){\usebox{\plotpoint}}
\put(292.54,249.35){\usebox{\plotpoint}}
\multiput(294,248)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(307.27,234.73){\usebox{\plotpoint}}
\put(322.10,220.22){\usebox{\plotpoint}}
\put(337.11,205.89){\usebox{\plotpoint}}
\put(351.43,190.87){\usebox{\plotpoint}}
\put(365.51,175.62){\usebox{\plotpoint}}
\multiput(367,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(380.11,160.87){\usebox{\plotpoint}}
\put(393.62,145.11){\usebox{\plotpoint}}
\put(407.15,129.37){\usebox{\plotpoint}}
\put(419.94,113.10){\usebox{\plotpoint}}
\put(420,113){\usebox{\plotpoint}}
\put(1236.00,877.00){\usebox{\plotpoint}}
\put(1248.77,860.72){\usebox{\plotpoint}}
\put(1262.30,844.98){\usebox{\plotpoint}}
\put(1275.81,829.22){\usebox{\plotpoint}}
\multiput(1276,829)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1290.41,814.47){\usebox{\plotpoint}}
\put(1304.49,799.22){\usebox{\plotpoint}}
\put(1318.80,784.20){\usebox{\plotpoint}}
\put(1333.81,769.87){\usebox{\plotpoint}}
\put(1348.65,755.35){\usebox{\plotpoint}}
\multiput(1350,754)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1363.37,740.73){\usebox{\plotpoint}}
\put(1378.49,726.51){\usebox{\plotpoint}}
\put(1392.91,711.59){\usebox{\plotpoint}}
\put(1406.67,696.06){\usebox{\plotpoint}}
\put(1419.89,680.06){\usebox{\plotpoint}}
\multiput(1424,675)(7.093,-19.506){2}{\usebox{\plotpoint}}
\put(1436,642){\usebox{\plotpoint}}
\put(220,348){\usebox{\plotpoint}}
\multiput(220,348)(8.430,18.967){2}{\usebox{\plotpoint}}
\put(241.48,382.29){\usebox{\plotpoint}}
\multiput(245,385)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(259.17,393.09){\usebox{\plotpoint}}
\put(278.01,401.76){\usebox{\plotpoint}}
\multiput(281,403)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(297.41,409.14){\usebox{\plotpoint}}
\put(317.35,414.84){\usebox{\plotpoint}}
\multiput(318,415)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(337.29,420.57){\usebox{\plotpoint}}
\multiput(343,422)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(357.43,425.61){\usebox{\plotpoint}}
\put(377.76,429.66){\usebox{\plotpoint}}
\multiput(380,430)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(398.04,434.01){\usebox{\plotpoint}}
\multiput(404,435)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(418.35,438.22){\usebox{\plotpoint}}
\put(438.82,441.64){\usebox{\plotpoint}}
\multiput(441,442)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(459.31,444.97){\usebox{\plotpoint}}
\multiput(466,446)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(479.79,448.30){\usebox{\plotpoint}}
\put(500.29,451.58){\usebox{\plotpoint}}
\multiput(503,452)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(520.77,454.96){\usebox{\plotpoint}}
\multiput(527,456)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(541.24,458.35){\usebox{\plotpoint}}
\put(561.84,460.82){\usebox{\plotpoint}}
\multiput(564,461)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(582.33,464.06){\usebox{\plotpoint}}
\multiput(588,465)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(602.95,466.32){\usebox{\plotpoint}}
\put(623.42,469.74){\usebox{\plotpoint}}
\multiput(625,470)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(644.03,472.01){\usebox{\plotpoint}}
\multiput(650,473)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(664.53,475.21){\usebox{\plotpoint}}
\put(685.12,477.71){\usebox{\plotpoint}}
\multiput(687,478)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(705.72,480.12){\usebox{\plotpoint}}
\multiput(711,481)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(726.33,482.39){\usebox{\plotpoint}}
\put(746.92,484.91){\usebox{\plotpoint}}
\multiput(748,485)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(767.48,487.58){\usebox{\plotpoint}}
\multiput(773,488)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(788.05,490.25){\usebox{\plotpoint}}
\put(808.63,492.79){\usebox{\plotpoint}}
\multiput(810,493)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(829.23,495.21){\usebox{\plotpoint}}
\multiput(834,496)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(849.83,497.59){\usebox{\plotpoint}}
\put(870.44,499.95){\usebox{\plotpoint}}
\multiput(871,500)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(891.01,502.62){\usebox{\plotpoint}}
\multiput(896,503)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(911.57,505.30){\usebox{\plotpoint}}
\multiput(920,506)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(932.13,508.01){\usebox{\plotpoint}}
\put(952.74,510.29){\usebox{\plotpoint}}
\multiput(957,511)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(973.34,512.67){\usebox{\plotpoint}}
\put(993.96,515.00){\usebox{\plotpoint}}
\multiput(994,515)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1014.43,518.41){\usebox{\plotpoint}}
\multiput(1018,519)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1035.04,520.67){\usebox{\plotpoint}}
\multiput(1043,522)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1055.52,524.04){\usebox{\plotpoint}}
\put(1076.13,526.35){\usebox{\plotpoint}}
\multiput(1080,527)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1096.65,529.39){\usebox{\plotpoint}}
\multiput(1104,530)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1117.22,532.04){\usebox{\plotpoint}}
\put(1137.70,535.45){\usebox{\plotpoint}}
\multiput(1141,536)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1158.18,538.80){\usebox{\plotpoint}}
\multiput(1166,540)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1178.67,542.11){\usebox{\plotpoint}}
\put(1199.16,545.41){\usebox{\plotpoint}}
\multiput(1203,546)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1219.64,548.77){\usebox{\plotpoint}}
\multiput(1227,550)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1240.10,552.25){\usebox{\plotpoint}}
\put(1260.43,556.40){\usebox{\plotpoint}}
\multiput(1264,557)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1280.71,560.72){\usebox{\plotpoint}}
\put(1301.00,565.00){\usebox{\plotpoint}}
\multiput(1301,565)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1321.13,570.03){\usebox{\plotpoint}}
\multiput(1325,571)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1341.07,575.77){\usebox{\plotpoint}}
\put(1360.96,581.65){\usebox{\plotpoint}}
\multiput(1362,582)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1380.29,589.20){\usebox{\plotpoint}}
\multiput(1387,592)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1399.06,598.04){\usebox{\plotpoint}}
\put(1416.50,609.23){\usebox{\plotpoint}}
\put(1428.58,625.31){\usebox{\plotpoint}}
\put(1436,642){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,441){\usebox{\plotpoint}}
\multiput(222.24,434.36)(0.501,-0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(217.51,437.68)(12.000,-9.679){2}{\rule{1.200pt}{0.800pt}}
\put(232,423.01){\rule{3.132pt}{1.200pt}}
\multiput(232.00,425.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(245,418.51){\rule{2.891pt}{1.200pt}}
\multiput(245.00,420.51)(6.000,-4.000){2}{\rule{1.445pt}{1.200pt}}
\put(257,415.01){\rule{2.891pt}{1.200pt}}
\multiput(257.00,416.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(269,412.51){\rule{2.891pt}{1.200pt}}
\multiput(269.00,413.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(281,410.01){\rule{3.132pt}{1.200pt}}
\multiput(281.00,411.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(294,407.51){\rule{2.891pt}{1.200pt}}
\multiput(294.00,408.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(306,406.01){\rule{2.891pt}{1.200pt}}
\multiput(306.00,406.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(318,404.51){\rule{3.132pt}{1.200pt}}
\multiput(318.00,405.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(331,402.51){\rule{2.891pt}{1.200pt}}
\multiput(331.00,403.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(343,401.01){\rule{2.891pt}{1.200pt}}
\multiput(343.00,401.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(355,399.51){\rule{2.891pt}{1.200pt}}
\multiput(355.00,400.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(367,398.01){\rule{3.132pt}{1.200pt}}
\multiput(367.00,398.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(380,397.01){\rule{2.891pt}{1.200pt}}
\multiput(380.00,397.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(392,396.01){\rule{2.891pt}{1.200pt}}
\multiput(392.00,396.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(404,394.51){\rule{3.132pt}{1.200pt}}
\multiput(404.00,395.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(417,393.01){\rule{2.891pt}{1.200pt}}
\multiput(417.00,393.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(429,392.01){\rule{2.891pt}{1.200pt}}
\multiput(429.00,392.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(441,391.01){\rule{2.891pt}{1.200pt}}
\multiput(441.00,391.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(453,390.01){\rule{3.132pt}{1.200pt}}
\multiput(453.00,390.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(466,389.01){\rule{2.891pt}{1.200pt}}
\multiput(466.00,389.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(478,388.01){\rule{2.891pt}{1.200pt}}
\multiput(478.00,388.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(490,387.01){\rule{3.132pt}{1.200pt}}
\multiput(490.00,387.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(503,386.01){\rule{2.891pt}{1.200pt}}
\multiput(503.00,386.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(515,385.01){\rule{2.891pt}{1.200pt}}
\multiput(515.00,385.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(527,384.01){\rule{2.891pt}{1.200pt}}
\multiput(527.00,384.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(539,383.01){\rule{3.132pt}{1.200pt}}
\multiput(539.00,383.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(552,382.01){\rule{2.891pt}{1.200pt}}
\multiput(552.00,382.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(576,381.01){\rule{2.891pt}{1.200pt}}
\multiput(576.00,381.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(588,380.01){\rule{3.132pt}{1.200pt}}
\multiput(588.00,380.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(601,379.01){\rule{2.891pt}{1.200pt}}
\multiput(601.00,379.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(613,378.01){\rule{2.891pt}{1.200pt}}
\multiput(613.00,378.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(625,377.01){\rule{3.132pt}{1.200pt}}
\multiput(625.00,377.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(564.0,384.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(650,376.01){\rule{2.891pt}{1.200pt}}
\multiput(650.00,376.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(662,375.01){\rule{2.891pt}{1.200pt}}
\multiput(662.00,375.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(674,374.01){\rule{3.132pt}{1.200pt}}
\multiput(674.00,374.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(638.0,379.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(699,373.01){\rule{2.891pt}{1.200pt}}
\multiput(699.00,373.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(711,372.01){\rule{3.132pt}{1.200pt}}
\multiput(711.00,372.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(724,371.01){\rule{2.891pt}{1.200pt}}
\multiput(724.00,371.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(687.0,376.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(748,370.01){\rule{2.891pt}{1.200pt}}
\multiput(748.00,370.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(760,369.01){\rule{3.132pt}{1.200pt}}
\multiput(760.00,369.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(773,368.01){\rule{2.891pt}{1.200pt}}
\multiput(773.00,368.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(736.0,373.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(797,367.01){\rule{3.132pt}{1.200pt}}
\multiput(797.00,367.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(810,366.01){\rule{2.891pt}{1.200pt}}
\multiput(810.00,366.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(822,365.01){\rule{2.891pt}{1.200pt}}
\multiput(822.00,365.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(785.0,370.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(846,364.01){\rule{3.132pt}{1.200pt}}
\multiput(846.00,364.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(859,363.01){\rule{2.891pt}{1.200pt}}
\multiput(859.00,363.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(871,362.01){\rule{2.891pt}{1.200pt}}
\multiput(871.00,362.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(834.0,367.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(896,361.01){\rule{2.891pt}{1.200pt}}
\multiput(896.00,361.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(908,360.01){\rule{2.891pt}{1.200pt}}
\multiput(908.00,360.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(920,359.01){\rule{2.891pt}{1.200pt}}
\multiput(920.00,359.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(883.0,364.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(945,358.01){\rule{2.891pt}{1.200pt}}
\multiput(945.00,358.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(957,357.01){\rule{2.891pt}{1.200pt}}
\multiput(957.00,357.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(969,356.01){\rule{3.132pt}{1.200pt}}
\multiput(969.00,356.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(982,355.01){\rule{2.891pt}{1.200pt}}
\multiput(982.00,355.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(932.0,361.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1006,354.01){\rule{2.891pt}{1.200pt}}
\multiput(1006.00,354.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1018,353.01){\rule{3.132pt}{1.200pt}}
\multiput(1018.00,353.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1031,352.01){\rule{2.891pt}{1.200pt}}
\multiput(1031.00,352.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1043,351.01){\rule{2.891pt}{1.200pt}}
\multiput(1043.00,351.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(994.0,357.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1068,350.01){\rule{2.891pt}{1.200pt}}
\multiput(1068.00,350.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1080,349.01){\rule{2.891pt}{1.200pt}}
\multiput(1080.00,349.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1092,348.01){\rule{2.891pt}{1.200pt}}
\multiput(1092.00,348.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1104,347.01){\rule{3.132pt}{1.200pt}}
\multiput(1104.00,347.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1117,346.01){\rule{2.891pt}{1.200pt}}
\multiput(1117.00,346.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1129,345.01){\rule{2.891pt}{1.200pt}}
\multiput(1129.00,345.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1141,344.01){\rule{2.891pt}{1.200pt}}
\multiput(1141.00,344.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1153,343.01){\rule{3.132pt}{1.200pt}}
\multiput(1153.00,343.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1166,342.01){\rule{2.891pt}{1.200pt}}
\multiput(1166.00,342.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1178,341.01){\rule{2.891pt}{1.200pt}}
\multiput(1178.00,341.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1190,340.01){\rule{3.132pt}{1.200pt}}
\multiput(1190.00,340.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1203,339.01){\rule{2.891pt}{1.200pt}}
\multiput(1203.00,339.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1215,338.01){\rule{2.891pt}{1.200pt}}
\multiput(1215.00,338.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1227,337.01){\rule{2.891pt}{1.200pt}}
\multiput(1227.00,337.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1239,336.01){\rule{3.132pt}{1.200pt}}
\multiput(1239.00,336.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1252,335.01){\rule{2.891pt}{1.200pt}}
\multiput(1252.00,335.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1264,333.51){\rule{2.891pt}{1.200pt}}
\multiput(1264.00,334.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1276,332.01){\rule{3.132pt}{1.200pt}}
\multiput(1276.00,332.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1289,331.01){\rule{2.891pt}{1.200pt}}
\multiput(1289.00,331.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1301,329.51){\rule{2.891pt}{1.200pt}}
\multiput(1301.00,330.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1313,327.51){\rule{2.891pt}{1.200pt}}
\multiput(1313.00,328.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1325,326.01){\rule{3.132pt}{1.200pt}}
\multiput(1325.00,326.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1338,324.51){\rule{2.891pt}{1.200pt}}
\multiput(1338.00,325.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1350,322.51){\rule{2.891pt}{1.200pt}}
\multiput(1350.00,323.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1362,320.51){\rule{3.132pt}{1.200pt}}
\multiput(1362.00,321.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1375,318.01){\rule{2.891pt}{1.200pt}}
\multiput(1375.00,319.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1387,315.01){\rule{2.891pt}{1.200pt}}
\multiput(1387.00,316.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1399,312.01){\rule{2.891pt}{1.200pt}}
\multiput(1399.00,313.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1411,308.01){\rule{3.132pt}{1.200pt}}
\multiput(1411.00,310.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1426.24,300.94)(0.501,-0.534){14}{\rule{0.121pt}{1.700pt}}
\multiput(1421.51,304.47)(12.000,-10.472){2}{\rule{1.200pt}{0.850pt}}
\put(1055.0,353.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(220,441){\usebox{\plotpoint}}
\multiput(222.24,441.00)(0.501,0.669){14}{\rule{0.121pt}{2.000pt}}
\multiput(217.51,441.00)(12.000,12.849){2}{\rule{1.200pt}{1.000pt}}
\multiput(232.00,460.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(232.00,455.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(245.00,468.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(245.00,463.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(257.00,475.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(257.00,470.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(269.00,481.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(269.00,476.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(281.00,487.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(281.00,482.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(294.00,493.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(294.00,488.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(306.00,499.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(306.00,494.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(318.00,505.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(318.00,500.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(331.00,511.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(331.00,506.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(343.00,517.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(343.00,512.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(355.00,524.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(355.00,519.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(367.00,530.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(367.00,525.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(380.00,537.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(380.00,532.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(392.00,544.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(392.00,539.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(404.00,551.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(404.00,546.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(417.00,558.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(417.00,553.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(429.00,566.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(429.00,561.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(441.00,574.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(441.00,569.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(453.00,583.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(453.00,578.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(466.00,592.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(466.00,587.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(478.00,602.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(478.00,597.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(490.00,612.24)(0.533,0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(490.00,607.51)(9.434,11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(503.00,623.24)(0.444,0.501){14}{\rule{1.500pt}{0.121pt}}
\multiput(503.00,618.51)(8.887,12.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(515.00,635.24)(0.444,0.501){14}{\rule{1.500pt}{0.121pt}}
\multiput(515.00,630.51)(8.887,12.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(529.24,645.00)(0.501,0.534){14}{\rule{0.121pt}{1.700pt}}
\multiput(524.51,645.00)(12.000,10.472){2}{\rule{1.200pt}{0.850pt}}
\multiput(541.24,659.00)(0.501,0.493){16}{\rule{0.121pt}{1.592pt}}
\multiput(536.51,659.00)(13.000,10.695){2}{\rule{1.200pt}{0.796pt}}
\multiput(554.24,673.00)(0.501,0.624){14}{\rule{0.121pt}{1.900pt}}
\multiput(549.51,673.00)(12.000,12.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(566.24,689.00)(0.501,0.714){14}{\rule{0.121pt}{2.100pt}}
\multiput(561.51,689.00)(12.000,13.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(578.24,707.00)(0.501,0.759){14}{\rule{0.121pt}{2.200pt}}
\multiput(573.51,707.00)(12.000,14.434){2}{\rule{1.200pt}{1.100pt}}
\multiput(590.24,726.00)(0.501,0.781){16}{\rule{0.121pt}{2.238pt}}
\multiput(585.51,726.00)(13.000,16.354){2}{\rule{1.200pt}{1.119pt}}
\multiput(603.24,747.00)(0.501,0.939){14}{\rule{0.121pt}{2.600pt}}
\multiput(598.51,747.00)(12.000,17.604){2}{\rule{1.200pt}{1.300pt}}
\multiput(615.24,770.00)(0.501,1.074){14}{\rule{0.121pt}{2.900pt}}
\multiput(610.51,770.00)(12.000,19.981){2}{\rule{1.200pt}{1.450pt}}
\multiput(627.24,796.00)(0.501,1.109){16}{\rule{0.121pt}{2.977pt}}
\multiput(622.51,796.00)(13.000,22.821){2}{\rule{1.200pt}{1.488pt}}
\multiput(640.24,825.00)(0.501,1.434){14}{\rule{0.121pt}{3.700pt}}
\multiput(635.51,825.00)(12.000,26.320){2}{\rule{1.200pt}{1.850pt}}
\multiput(652.24,859.00)(0.509,1.811){2}{\rule{0.123pt}{3.900pt}}
\multiput(647.51,859.00)(6.000,9.905){2}{\rule{1.200pt}{1.950pt}}
\put(1152,111.01){\rule{0.241pt}{1.200pt}}
\multiput(1152.00,110.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\multiput(1153.00,116.24)(0.533,0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(1153.00,111.51)(9.434,11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(1166.00,127.24)(0.484,0.502){12}{\rule{1.609pt}{0.121pt}}
\multiput(1166.00,122.51)(8.660,11.000){2}{\rule{0.805pt}{1.200pt}}
\multiput(1178.00,138.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1178.00,133.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1190.00,147.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1190.00,142.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1203.00,156.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1203.00,151.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1215.00,165.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(1215.00,160.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1227.00,173.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(1227.00,168.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1239.00,181.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(1239.00,176.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(1252.00,189.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1252.00,184.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1264.00,196.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1264.00,191.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1276.00,203.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1276.00,198.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1289.00,209.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1289.00,204.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1301.00,216.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1301.00,211.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1313.00,222.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1313.00,217.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1325.00,228.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1325.00,223.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1338.00,234.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1338.00,229.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1350.00,240.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1350.00,235.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1362.00,246.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1362.00,241.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1375.00,252.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1375.00,247.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1387.00,258.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1387.00,253.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1399.00,265.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1399.00,260.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1411.00,271.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1411.00,266.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1426.24,278.00)(0.501,0.624){14}{\rule{0.121pt}{1.900pt}}
\multiput(1421.51,278.00)(12.000,12.056){2}{\rule{1.200pt}{0.950pt}}
\end{picture}


==> Bstring22.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,68){\makebox(0,0){-0.8}}
\put(288.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-0.6}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,68){\makebox(0,0){-0.4}}
\put(558.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,68){\makebox(0,0){-0.2}}
\put(693.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,68){\makebox(0,0){0.2}}
\put(963.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098,68){\makebox(0,0){0.4}}
\put(1098.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){0.6}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368,68){\makebox(0,0){0.8}}
\put(1368.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0)
{$\displaystyle{\frac{B^{(0)}}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0){$\cos \theta$}}
\put(423,686){\makebox(0,0)[r]{$B_Z^{(0)}$}}
\put(423,304){\makebox(0,0)[r]{$B_Z^{(0)}$}}
\put(389,559){\makebox(0,0)[r]{$B_\lambda^{(0)}$ }}
\put(693,495){\makebox(0,0)[r]{$B_\mu^{(0)}$ }}
\put(693,240){\makebox(0,0)[r]{$B_\mu^{(0)}$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,681){\usebox{\plotpoint}}
\multiput(220.00,679.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(220.00,679.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(232.00,667.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(232.00,667.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(245.00,659.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(245.00,659.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(257.00,652.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(257.00,652.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\put(269,644.34){\rule{2.600pt}{0.800pt}}
\multiput(269.00,646.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(281,640.34){\rule{2.800pt}{0.800pt}}
\multiput(281.00,642.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(294,636.84){\rule{2.891pt}{0.800pt}}
\multiput(294.00,638.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(306,634.34){\rule{2.891pt}{0.800pt}}
\multiput(306.00,635.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(318,631.84){\rule{3.132pt}{0.800pt}}
\multiput(318.00,633.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(331,629.34){\rule{2.891pt}{0.800pt}}
\multiput(331.00,630.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(343,627.84){\rule{2.891pt}{0.800pt}}
\multiput(343.00,628.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(355,626.34){\rule{2.891pt}{0.800pt}}
\multiput(355.00,627.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(367,624.84){\rule{3.132pt}{0.800pt}}
\multiput(367.00,625.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(380,623.84){\rule{2.891pt}{0.800pt}}
\multiput(380.00,624.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(404,622.84){\rule{3.132pt}{0.800pt}}
\multiput(404.00,623.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(417,621.84){\rule{2.891pt}{0.800pt}}
\multiput(417.00,622.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(392.0,625.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(453,620.84){\rule{3.132pt}{0.800pt}}
\multiput(453.00,621.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(429.0,623.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(515,620.84){\rule{2.891pt}{0.800pt}}
\multiput(515.00,620.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(466.0,622.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(552,621.84){\rule{2.891pt}{0.800pt}}
\multiput(552.00,621.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(527.0,623.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(588,622.84){\rule{3.132pt}{0.800pt}}
\multiput(588.00,622.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(564.0,624.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(613,623.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,623.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625,624.84){\rule{3.132pt}{0.800pt}}
\multiput(625.00,624.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(601.0,625.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(650,625.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,625.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(662,626.84){\rule{2.891pt}{0.800pt}}
\multiput(662.00,626.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(674,627.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,627.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(638.0,627.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(699,628.84){\rule{2.891pt}{0.800pt}}
\multiput(699.00,628.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(711,629.84){\rule{3.132pt}{0.800pt}}
\multiput(711.00,629.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(724,630.84){\rule{2.891pt}{0.800pt}}
\multiput(724.00,630.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(736,631.84){\rule{2.891pt}{0.800pt}}
\multiput(736.00,631.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(748,632.84){\rule{2.891pt}{0.800pt}}
\multiput(748.00,632.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(760,633.84){\rule{3.132pt}{0.800pt}}
\multiput(760.00,633.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(773,635.34){\rule{2.891pt}{0.800pt}}
\multiput(773.00,634.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(785,636.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,636.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,637.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,637.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,638.84){\rule{2.891pt}{0.800pt}}
\multiput(810.00,638.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(822,640.34){\rule{2.891pt}{0.800pt}}
\multiput(822.00,639.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(834,641.84){\rule{2.891pt}{0.800pt}}
\multiput(834.00,641.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(846,643.34){\rule{3.132pt}{0.800pt}}
\multiput(846.00,642.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(859,644.84){\rule{2.891pt}{0.800pt}}
\multiput(859.00,644.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(871,646.34){\rule{2.891pt}{0.800pt}}
\multiput(871.00,645.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,647.84){\rule{3.132pt}{0.800pt}}
\multiput(883.00,647.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(896,649.34){\rule{2.891pt}{0.800pt}}
\multiput(896.00,648.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(908,651.34){\rule{2.891pt}{0.800pt}}
\multiput(908.00,650.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(920,652.84){\rule{2.891pt}{0.800pt}}
\multiput(920.00,652.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(932,654.34){\rule{3.132pt}{0.800pt}}
\multiput(932.00,653.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(945,656.34){\rule{2.891pt}{0.800pt}}
\multiput(945.00,655.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(957,658.34){\rule{2.891pt}{0.800pt}}
\multiput(957.00,657.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(969,660.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,659.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,662.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,661.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,664.84){\rule{2.891pt}{0.800pt}}
\multiput(994.00,663.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1006,667.34){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,666.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1018,669.34){\rule{3.132pt}{0.800pt}}
\multiput(1018.00,668.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1031,671.84){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,670.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,674.34){\rule{2.891pt}{0.800pt}}
\multiput(1043.00,673.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1055,676.84){\rule{3.132pt}{0.800pt}}
\multiput(1055.00,675.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1068,679.84){\rule{2.891pt}{0.800pt}}
\multiput(1068.00,678.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1080,682.84){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,681.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,685.84){\rule{2.891pt}{0.800pt}}
\multiput(1092.00,684.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1104,688.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,687.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117,692.34){\rule{2.600pt}{0.800pt}}
\multiput(1117.00,690.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1129,695.84){\rule{2.891pt}{0.800pt}}
\multiput(1129.00,694.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1141,699.34){\rule{2.600pt}{0.800pt}}
\multiput(1141.00,697.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1153,703.34){\rule{2.800pt}{0.800pt}}
\multiput(1153.00,701.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1166,707.34){\rule{2.600pt}{0.800pt}}
\multiput(1166.00,705.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1178.00,712.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1178.00,709.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1190.00,717.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1190.00,714.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1203.00,722.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1203.00,719.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1215.00,727.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1215.00,724.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1227.00,732.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1227.00,729.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1239.00,738.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1239.00,735.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1252.00,744.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1252.00,741.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1264.00,751.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1264.00,748.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1276.00,758.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1276.00,755.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1289.00,766.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1289.00,763.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1301.00,774.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1301.00,771.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1313.00,783.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1313.00,780.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1325.00,793.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1325.00,790.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1338.00,805.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1338.00,802.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1351.41,816.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1348.34,816.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1363.41,830.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1360.34,830.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1376.41,846.00)(0.511,0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(1373.34,846.00)(12.000,15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(1388.40,865.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(1385.34,865.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\put(687.0,630.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(220,309){\usebox{\plotpoint}}
\multiput(220.00,310.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(220.00,307.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(232.00,322.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(232.00,319.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(245.00,330.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(245.00,327.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(257.00,337.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(257.00,334.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\put(269,342.34){\rule{2.600pt}{0.800pt}}
\multiput(269.00,340.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(281,346.34){\rule{2.800pt}{0.800pt}}
\multiput(281.00,344.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(294,349.84){\rule{2.891pt}{0.800pt}}
\multiput(294.00,348.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(306,352.34){\rule{2.891pt}{0.800pt}}
\multiput(306.00,351.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(318,354.84){\rule{3.132pt}{0.800pt}}
\multiput(318.00,353.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(331,357.34){\rule{2.891pt}{0.800pt}}
\multiput(331.00,356.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(343,358.84){\rule{2.891pt}{0.800pt}}
\multiput(343.00,358.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(355,360.34){\rule{2.891pt}{0.800pt}}
\multiput(355.00,359.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(367,361.84){\rule{3.132pt}{0.800pt}}
\multiput(367.00,361.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(380,362.84){\rule{2.891pt}{0.800pt}}
\multiput(380.00,362.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(404,363.84){\rule{3.132pt}{0.800pt}}
\multiput(404.00,363.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(417,364.84){\rule{2.891pt}{0.800pt}}
\multiput(417.00,364.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(392.0,365.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(453,365.84){\rule{3.132pt}{0.800pt}}
\multiput(453.00,365.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(429.0,367.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(515,365.84){\rule{2.891pt}{0.800pt}}
\multiput(515.00,366.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(466.0,368.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(552,364.84){\rule{2.891pt}{0.800pt}}
\multiput(552.00,365.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(527.0,367.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(588,363.84){\rule{3.132pt}{0.800pt}}
\multiput(588.00,364.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(564.0,366.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(613,362.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,363.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625,361.84){\rule{3.132pt}{0.800pt}}
\multiput(625.00,362.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(601.0,365.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(650,360.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,361.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(662,359.84){\rule{2.891pt}{0.800pt}}
\multiput(662.00,360.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(674,358.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,359.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(638.0,363.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(699,357.84){\rule{2.891pt}{0.800pt}}
\multiput(699.00,358.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(711,356.84){\rule{3.132pt}{0.800pt}}
\multiput(711.00,357.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(724,355.84){\rule{2.891pt}{0.800pt}}
\multiput(724.00,356.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(736,354.84){\rule{2.891pt}{0.800pt}}
\multiput(736.00,355.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(748,353.84){\rule{2.891pt}{0.800pt}}
\multiput(748.00,354.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(760,352.84){\rule{3.132pt}{0.800pt}}
\multiput(760.00,353.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(773,351.34){\rule{2.891pt}{0.800pt}}
\multiput(773.00,352.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(785,349.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,350.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,348.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,349.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,347.84){\rule{2.891pt}{0.800pt}}
\multiput(810.00,348.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(822,346.34){\rule{2.891pt}{0.800pt}}
\multiput(822.00,347.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(834,344.84){\rule{2.891pt}{0.800pt}}
\multiput(834.00,345.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(846,343.34){\rule{3.132pt}{0.800pt}}
\multiput(846.00,344.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(859,341.84){\rule{2.891pt}{0.800pt}}
\multiput(859.00,342.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(871,340.34){\rule{2.891pt}{0.800pt}}
\multiput(871.00,341.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,338.84){\rule{3.132pt}{0.800pt}}
\multiput(883.00,339.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(896,337.34){\rule{2.891pt}{0.800pt}}
\multiput(896.00,338.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(908,335.34){\rule{2.891pt}{0.800pt}}
\multiput(908.00,336.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(920,333.84){\rule{2.891pt}{0.800pt}}
\multiput(920.00,334.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(932,332.34){\rule{3.132pt}{0.800pt}}
\multiput(932.00,333.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(945,330.34){\rule{2.891pt}{0.800pt}}
\multiput(945.00,331.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(957,328.34){\rule{2.891pt}{0.800pt}}
\multiput(957.00,329.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(969,326.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,327.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,324.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,325.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,321.84){\rule{2.891pt}{0.800pt}}
\multiput(994.00,323.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1006,319.34){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,320.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1018,317.34){\rule{3.132pt}{0.800pt}}
\multiput(1018.00,318.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1031,314.84){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,316.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,312.34){\rule{2.891pt}{0.800pt}}
\multiput(1043.00,313.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1055,309.84){\rule{3.132pt}{0.800pt}}
\multiput(1055.00,311.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1068,306.84){\rule{2.891pt}{0.800pt}}
\multiput(1068.00,308.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1080,303.84){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,305.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,300.84){\rule{2.891pt}{0.800pt}}
\multiput(1092.00,302.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1104,297.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,299.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117,294.34){\rule{2.600pt}{0.800pt}}
\multiput(1117.00,296.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1129,290.84){\rule{2.891pt}{0.800pt}}
\multiput(1129.00,292.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1141,287.34){\rule{2.600pt}{0.800pt}}
\multiput(1141.00,289.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1153,283.34){\rule{2.800pt}{0.800pt}}
\multiput(1153.00,285.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1166,279.34){\rule{2.600pt}{0.800pt}}
\multiput(1166.00,281.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1178.00,277.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1178.00,277.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1190.00,272.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1190.00,272.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1203.00,267.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1203.00,267.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1215.00,262.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1215.00,262.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1227.00,257.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1227.00,257.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1239.00,251.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1239.00,251.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1252.00,245.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1252.00,245.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1264.00,238.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1264.00,238.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1276.00,231.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1276.00,231.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1289.00,223.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1289.00,223.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1301.00,215.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1301.00,215.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1313.00,206.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1313.00,206.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1325.00,196.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1325.00,196.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1338.00,184.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1338.00,184.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1351.41,169.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1348.34,171.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1363.41,155.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1360.34,157.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1376.41,137.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(1373.34,140.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(1388.40,118.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(1385.34,121.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\put(687.0,360.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,377){\usebox{\plotpoint}}
\multiput(220,377)(11.969,16.957){2}{\usebox{\plotpoint}}
\multiput(232,394)(13.593,15.685){0}{\usebox{\plotpoint}}
\put(245.60,409.60){\usebox{\plotpoint}}
\put(260.42,424.13){\usebox{\plotpoint}}
\put(276.00,437.83){\usebox{\plotpoint}}
\put(293.14,449.47){\usebox{\plotpoint}}
\multiput(294,450)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(310.59,460.68){\usebox{\plotpoint}}
\put(328.73,470.78){\usebox{\plotpoint}}
\multiput(331,472)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(346.83,480.91){\usebox{\plotpoint}}
\put(365.73,489.47){\usebox{\plotpoint}}
\multiput(367,490)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(384.67,497.94){\usebox{\plotpoint}}
\put(403.83,505.93){\usebox{\plotpoint}}
\multiput(404,506)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(423.13,513.55){\usebox{\plotpoint}}
\multiput(429,516)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(442.61,520.67){\usebox{\plotpoint}}
\put(462.08,527.79){\usebox{\plotpoint}}
\multiput(466,529)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(481.80,534.27){\usebox{\plotpoint}}
\put(501.31,541.35){\usebox{\plotpoint}}
\multiput(503,542)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(521.10,547.53){\usebox{\plotpoint}}
\multiput(527,549)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(540.94,553.60){\usebox{\plotpoint}}
\put(560.71,559.90){\usebox{\plotpoint}}
\multiput(564,561)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(580.40,566.47){\usebox{\plotpoint}}
\put(600.42,571.87){\usebox{\plotpoint}}
\multiput(601,572)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(620.12,578.37){\usebox{\plotpoint}}
\multiput(625,580)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(640.16,583.72){\usebox{\plotpoint}}
\put(659.85,590.28){\usebox{\plotpoint}}
\multiput(662,591)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(679.69,596.31){\usebox{\plotpoint}}
\multiput(687,598)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(699.57,602.19){\usebox{\plotpoint}}
\put(719.49,607.96){\usebox{\plotpoint}}
\multiput(724,609)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(739.30,614.10){\usebox{\plotpoint}}
\put(758.99,620.66){\usebox{\plotpoint}}
\multiput(760,621)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(779.02,626.01){\usebox{\plotpoint}}
\multiput(785,628)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(798.72,632.53){\usebox{\plotpoint}}
\put(818.50,638.83){\usebox{\plotpoint}}
\multiput(822,640)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(838.19,645.40){\usebox{\plotpoint}}
\put(857.97,651.68){\usebox{\plotpoint}}
\multiput(859,652)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(877.48,658.70){\usebox{\plotpoint}}
\multiput(883,661)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(897.12,665.37){\usebox{\plotpoint}}
\put(916.57,672.57){\usebox{\plotpoint}}
\multiput(920,674)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(936.10,679.58){\usebox{\plotpoint}}
\put(955.36,687.32){\usebox{\plotpoint}}
\multiput(957,688)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(974.71,694.76){\usebox{\plotpoint}}
\put(993.74,702.87){\usebox{\plotpoint}}
\multiput(994,703)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1012.89,710.87){\usebox{\plotpoint}}
\multiput(1018,713)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1032.16,718.58){\usebox{\plotpoint}}
\put(1050.72,727.86){\usebox{\plotpoint}}
\multiput(1055,730)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1069.48,736.74){\usebox{\plotpoint}}
\put(1088.04,746.02){\usebox{\plotpoint}}
\multiput(1092,748)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1106.15,756.16){\usebox{\plotpoint}}
\put(1124.28,766.25){\usebox{\plotpoint}}
\multiput(1129,769)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1142.17,776.78){\usebox{\plotpoint}}
\put(1159.59,788.05){\usebox{\plotpoint}}
\put(1176.58,799.94){\usebox{\plotpoint}}
\multiput(1178,801)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1193.61,811.78){\usebox{\plotpoint}}
\put(1210.13,824.35){\usebox{\plotpoint}}
\put(1225.81,837.91){\usebox{\plotpoint}}
\multiput(1227,839)(15.300,14.025){0}{\usebox{\plotpoint}}
\put(1241.19,851.85){\usebox{\plotpoint}}
\put(1256.47,865.85){\usebox{\plotpoint}}
\multiput(1264,874)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1267,877){\usebox{\plotpoint}}
\put(220,613){\usebox{\plotpoint}}
\multiput(220,613)(11.969,-16.957){2}{\usebox{\plotpoint}}
\multiput(232,596)(13.593,-15.685){0}{\usebox{\plotpoint}}
\put(245.60,580.40){\usebox{\plotpoint}}
\put(260.42,565.87){\usebox{\plotpoint}}
\put(276.00,552.17){\usebox{\plotpoint}}
\put(293.14,540.53){\usebox{\plotpoint}}
\multiput(294,540)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(310.59,529.32){\usebox{\plotpoint}}
\put(328.73,519.22){\usebox{\plotpoint}}
\multiput(331,518)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(346.83,509.09){\usebox{\plotpoint}}
\put(365.73,500.53){\usebox{\plotpoint}}
\multiput(367,500)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(384.67,492.06){\usebox{\plotpoint}}
\put(403.83,484.07){\usebox{\plotpoint}}
\multiput(404,484)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(423.13,476.45){\usebox{\plotpoint}}
\multiput(429,474)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(442.61,469.33){\usebox{\plotpoint}}
\put(462.08,462.21){\usebox{\plotpoint}}
\multiput(466,461)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(481.80,455.73){\usebox{\plotpoint}}
\put(501.31,448.65){\usebox{\plotpoint}}
\multiput(503,448)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(521.10,442.47){\usebox{\plotpoint}}
\multiput(527,441)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(540.94,436.40){\usebox{\plotpoint}}
\put(560.71,430.10){\usebox{\plotpoint}}
\multiput(564,429)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(580.40,423.53){\usebox{\plotpoint}}
\put(600.42,418.13){\usebox{\plotpoint}}
\multiput(601,418)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(620.12,411.63){\usebox{\plotpoint}}
\multiput(625,410)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(640.16,406.28){\usebox{\plotpoint}}
\put(659.85,399.72){\usebox{\plotpoint}}
\multiput(662,399)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(679.69,393.69){\usebox{\plotpoint}}
\multiput(687,392)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(699.57,387.81){\usebox{\plotpoint}}
\put(719.49,382.04){\usebox{\plotpoint}}
\multiput(724,381)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(739.30,375.90){\usebox{\plotpoint}}
\put(758.99,369.34){\usebox{\plotpoint}}
\multiput(760,369)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(779.02,363.99){\usebox{\plotpoint}}
\multiput(785,362)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(798.72,357.47){\usebox{\plotpoint}}
\put(818.50,351.17){\usebox{\plotpoint}}
\multiput(822,350)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(838.19,344.60){\usebox{\plotpoint}}
\put(857.97,338.32){\usebox{\plotpoint}}
\multiput(859,338)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(877.48,331.30){\usebox{\plotpoint}}
\multiput(883,329)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(897.12,324.63){\usebox{\plotpoint}}
\put(916.57,317.43){\usebox{\plotpoint}}
\multiput(920,316)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(936.10,310.42){\usebox{\plotpoint}}
\put(955.36,302.68){\usebox{\plotpoint}}
\multiput(957,302)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(974.71,295.24){\usebox{\plotpoint}}
\put(993.74,287.13){\usebox{\plotpoint}}
\multiput(994,287)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1012.89,279.13){\usebox{\plotpoint}}
\multiput(1018,277)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1032.16,271.42){\usebox{\plotpoint}}
\put(1050.72,262.14){\usebox{\plotpoint}}
\multiput(1055,260)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(1069.48,253.26){\usebox{\plotpoint}}
\put(1088.04,243.98){\usebox{\plotpoint}}
\multiput(1092,242)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(1106.15,233.84){\usebox{\plotpoint}}
\put(1124.28,223.75){\usebox{\plotpoint}}
\multiput(1129,221)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(1142.17,213.22){\usebox{\plotpoint}}
\put(1159.59,201.95){\usebox{\plotpoint}}
\put(1176.58,190.06){\usebox{\plotpoint}}
\multiput(1178,189)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1193.61,178.22){\usebox{\plotpoint}}
\put(1210.13,165.65){\usebox{\plotpoint}}
\put(1225.81,152.09){\usebox{\plotpoint}}
\multiput(1227,151)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(1241.19,138.15){\usebox{\plotpoint}}
\put(1256.47,124.15){\usebox{\plotpoint}}
\multiput(1264,116)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1267,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,199){\usebox{\plotpoint}}
\multiput(222.24,199.00)(0.501,0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(217.51,199.00)(12.000,9.679){2}{\rule{1.200pt}{0.800pt}}
\multiput(232.00,214.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(232.00,209.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(245.00,224.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(245.00,219.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(257.00,232.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(257.00,227.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(269.00,239.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(269.00,234.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\put(281,243.01){\rule{3.132pt}{1.200pt}}
\multiput(281.00,240.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\put(294,247.51){\rule{2.891pt}{1.200pt}}
\multiput(294.00,245.51)(6.000,4.000){2}{\rule{1.445pt}{1.200pt}}
\put(306,251.51){\rule{2.891pt}{1.200pt}}
\multiput(306.00,249.51)(6.000,4.000){2}{\rule{1.445pt}{1.200pt}}
\put(318,255.01){\rule{3.132pt}{1.200pt}}
\multiput(318.00,253.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(331,258.01){\rule{2.891pt}{1.200pt}}
\multiput(331.00,256.51)(6.000,3.000){2}{\rule{1.445pt}{1.200pt}}
\put(343,261.01){\rule{2.891pt}{1.200pt}}
\multiput(343.00,259.51)(6.000,3.000){2}{\rule{1.445pt}{1.200pt}}
\put(355,263.51){\rule{2.891pt}{1.200pt}}
\multiput(355.00,262.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(367,265.51){\rule{3.132pt}{1.200pt}}
\multiput(367.00,264.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(380,267.51){\rule{2.891pt}{1.200pt}}
\multiput(380.00,266.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(392,269.51){\rule{2.891pt}{1.200pt}}
\multiput(392.00,268.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(404,271.51){\rule{3.132pt}{1.200pt}}
\multiput(404.00,270.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(417,273.51){\rule{2.891pt}{1.200pt}}
\multiput(417.00,272.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(429,275.01){\rule{2.891pt}{1.200pt}}
\multiput(429.00,274.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(441,276.01){\rule{2.891pt}{1.200pt}}
\multiput(441.00,275.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(453,277.51){\rule{3.132pt}{1.200pt}}
\multiput(453.00,276.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(466,279.01){\rule{2.891pt}{1.200pt}}
\multiput(466.00,278.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(478,280.01){\rule{2.891pt}{1.200pt}}
\multiput(478.00,279.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(490,281.01){\rule{3.132pt}{1.200pt}}
\multiput(490.00,280.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(503,282.01){\rule{2.891pt}{1.200pt}}
\multiput(503.00,281.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(515,283.01){\rule{2.891pt}{1.200pt}}
\multiput(515.00,282.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(539,284.01){\rule{3.132pt}{1.200pt}}
\multiput(539.00,283.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(552,285.01){\rule{2.891pt}{1.200pt}}
\multiput(552.00,284.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(527.0,286.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(576,286.01){\rule{2.891pt}{1.200pt}}
\multiput(576.00,285.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(588,287.01){\rule{3.132pt}{1.200pt}}
\multiput(588.00,286.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(564.0,288.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(613,288.01){\rule{2.891pt}{1.200pt}}
\multiput(613.00,287.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(601.0,290.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(650,289.01){\rule{2.891pt}{1.200pt}}
\multiput(650.00,288.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(625.0,291.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(687,290.01){\rule{2.891pt}{1.200pt}}
\multiput(687.00,289.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(662.0,292.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(736,291.01){\rule{2.891pt}{1.200pt}}
\multiput(736.00,290.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(699.0,293.0){\rule[-0.600pt]{8.913pt}{1.200pt}}
\put(908,291.01){\rule{2.891pt}{1.200pt}}
\multiput(908.00,291.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(748.0,294.0){\rule[-0.600pt]{38.544pt}{1.200pt}}
\put(957,290.01){\rule{2.891pt}{1.200pt}}
\multiput(957.00,290.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(920.0,293.0){\rule[-0.600pt]{8.913pt}{1.200pt}}
\put(994,289.01){\rule{2.891pt}{1.200pt}}
\multiput(994.00,289.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(969.0,292.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(1031,288.01){\rule{2.891pt}{1.200pt}}
\multiput(1031.00,288.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1006.0,291.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(1055,287.01){\rule{3.132pt}{1.200pt}}
\multiput(1055.00,287.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1068,286.01){\rule{2.891pt}{1.200pt}}
\multiput(1068.00,286.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1043.0,290.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1092,285.01){\rule{2.891pt}{1.200pt}}
\multiput(1092.00,285.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1104,284.01){\rule{3.132pt}{1.200pt}}
\multiput(1104.00,284.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1080.0,288.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1129,283.01){\rule{2.891pt}{1.200pt}}
\multiput(1129.00,283.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1141,282.01){\rule{2.891pt}{1.200pt}}
\multiput(1141.00,282.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1153,281.01){\rule{3.132pt}{1.200pt}}
\multiput(1153.00,281.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1166,280.01){\rule{2.891pt}{1.200pt}}
\multiput(1166.00,280.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1178,279.01){\rule{2.891pt}{1.200pt}}
\multiput(1178.00,279.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1190,277.51){\rule{3.132pt}{1.200pt}}
\multiput(1190.00,278.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1203,276.01){\rule{2.891pt}{1.200pt}}
\multiput(1203.00,276.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1215,275.01){\rule{2.891pt}{1.200pt}}
\multiput(1215.00,275.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1227,273.51){\rule{2.891pt}{1.200pt}}
\multiput(1227.00,274.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1239,271.51){\rule{3.132pt}{1.200pt}}
\multiput(1239.00,272.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1252,269.51){\rule{2.891pt}{1.200pt}}
\multiput(1252.00,270.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1264,267.51){\rule{2.891pt}{1.200pt}}
\multiput(1264.00,268.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1276,265.51){\rule{3.132pt}{1.200pt}}
\multiput(1276.00,266.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1289,263.51){\rule{2.891pt}{1.200pt}}
\multiput(1289.00,264.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1301,261.01){\rule{2.891pt}{1.200pt}}
\multiput(1301.00,262.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1313,258.01){\rule{2.891pt}{1.200pt}}
\multiput(1313.00,259.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1325,255.01){\rule{3.132pt}{1.200pt}}
\multiput(1325.00,256.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1338,251.51){\rule{2.891pt}{1.200pt}}
\multiput(1338.00,253.51)(6.000,-4.000){2}{\rule{1.445pt}{1.200pt}}
\put(1350,247.51){\rule{2.891pt}{1.200pt}}
\multiput(1350.00,249.51)(6.000,-4.000){2}{\rule{1.445pt}{1.200pt}}
\put(1362,243.01){\rule{3.132pt}{1.200pt}}
\multiput(1362.00,245.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1375.00,240.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1375.00,240.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1387.00,234.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1387.00,234.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1399.00,227.26)(0.657,-0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(1399.00,227.51)(7.641,-8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1411.00,219.26)(0.587,-0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1411.00,219.51)(9.139,-10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1426.24,205.36)(0.501,-0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(1421.51,208.68)(12.000,-9.679){2}{\rule{1.200pt}{0.800pt}}
\put(1117.0,286.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(220,536){\usebox{\plotpoint}}
\multiput(220.00,533.26)(0.444,-0.501){14}{\rule{1.500pt}{0.121pt}}
\multiput(220.00,533.51)(8.887,-12.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(232.00,521.26)(0.533,-0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(232.00,521.51)(9.434,-11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(245.00,510.26)(0.657,-0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(245.00,510.51)(7.641,-8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(257.00,502.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(257.00,502.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(269.00,496.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(269.00,496.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\put(281,488.01){\rule{3.132pt}{1.200pt}}
\multiput(281.00,490.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(294,483.01){\rule{2.891pt}{1.200pt}}
\multiput(294.00,485.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\put(306,479.01){\rule{2.891pt}{1.200pt}}
\multiput(306.00,480.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(318,475.51){\rule{3.132pt}{1.200pt}}
\multiput(318.00,477.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(331,472.01){\rule{2.891pt}{1.200pt}}
\multiput(331.00,473.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(343,469.51){\rule{2.891pt}{1.200pt}}
\multiput(343.00,470.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(355,467.01){\rule{2.891pt}{1.200pt}}
\multiput(355.00,468.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(367,464.51){\rule{3.132pt}{1.200pt}}
\multiput(367.00,465.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(380,462.51){\rule{2.891pt}{1.200pt}}
\multiput(380.00,463.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(392,460.51){\rule{2.891pt}{1.200pt}}
\multiput(392.00,461.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(404,458.51){\rule{3.132pt}{1.200pt}}
\multiput(404.00,459.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(417,457.01){\rule{2.891pt}{1.200pt}}
\multiput(417.00,457.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(429,455.51){\rule{2.891pt}{1.200pt}}
\multiput(429.00,456.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(441,454.01){\rule{2.891pt}{1.200pt}}
\multiput(441.00,454.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(453,453.01){\rule{3.132pt}{1.200pt}}
\multiput(453.00,453.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(466,452.01){\rule{2.891pt}{1.200pt}}
\multiput(466.00,452.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(478,451.01){\rule{2.891pt}{1.200pt}}
\multiput(478.00,451.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(490,450.01){\rule{3.132pt}{1.200pt}}
\multiput(490.00,450.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(503,449.01){\rule{2.891pt}{1.200pt}}
\multiput(503.00,449.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(515,448.01){\rule{2.891pt}{1.200pt}}
\multiput(515.00,448.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(527,447.01){\rule{2.891pt}{1.200pt}}
\multiput(527.00,447.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(539,446.01){\rule{3.132pt}{1.200pt}}
\multiput(539.00,446.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(564,445.01){\rule{2.891pt}{1.200pt}}
\multiput(564.00,445.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(576,444.01){\rule{2.891pt}{1.200pt}}
\multiput(576.00,444.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(552.0,448.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(601,443.01){\rule{2.891pt}{1.200pt}}
\multiput(601.00,443.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(588.0,446.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(625,442.01){\rule{3.132pt}{1.200pt}}
\multiput(625.00,442.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(613.0,445.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(662,441.01){\rule{2.891pt}{1.200pt}}
\multiput(662.00,441.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(638.0,444.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\put(699,440.01){\rule{2.891pt}{1.200pt}}
\multiput(699.00,440.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(674.0,443.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(760,439.01){\rule{3.132pt}{1.200pt}}
\multiput(760.00,439.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(711.0,442.0){\rule[-0.600pt]{11.804pt}{1.200pt}}
\put(883,439.01){\rule{3.132pt}{1.200pt}}
\multiput(883.00,438.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(773.0,441.0){\rule[-0.600pt]{26.499pt}{1.200pt}}
\put(945,440.01){\rule{2.891pt}{1.200pt}}
\multiput(945.00,439.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(896.0,442.0){\rule[-0.600pt]{11.804pt}{1.200pt}}
\put(982,441.01){\rule{2.891pt}{1.200pt}}
\multiput(982.00,440.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(957.0,443.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(1018,442.01){\rule{3.132pt}{1.200pt}}
\multiput(1018.00,441.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(994.0,444.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\put(1043,443.01){\rule{2.891pt}{1.200pt}}
\multiput(1043.00,442.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1031.0,445.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1068,444.01){\rule{2.891pt}{1.200pt}}
\multiput(1068.00,443.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1080,445.01){\rule{2.891pt}{1.200pt}}
\multiput(1080.00,444.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1055.0,446.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1104,446.01){\rule{3.132pt}{1.200pt}}
\multiput(1104.00,445.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1117,447.01){\rule{2.891pt}{1.200pt}}
\multiput(1117.00,446.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1129,448.01){\rule{2.891pt}{1.200pt}}
\multiput(1129.00,447.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1141,449.01){\rule{2.891pt}{1.200pt}}
\multiput(1141.00,448.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1153,450.01){\rule{3.132pt}{1.200pt}}
\multiput(1153.00,449.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1166,451.01){\rule{2.891pt}{1.200pt}}
\multiput(1166.00,450.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1178,452.01){\rule{2.891pt}{1.200pt}}
\multiput(1178.00,451.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1190,453.01){\rule{3.132pt}{1.200pt}}
\multiput(1190.00,452.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1203,454.01){\rule{2.891pt}{1.200pt}}
\multiput(1203.00,453.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1215,455.51){\rule{2.891pt}{1.200pt}}
\multiput(1215.00,454.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1227,457.01){\rule{2.891pt}{1.200pt}}
\multiput(1227.00,456.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1239,458.51){\rule{3.132pt}{1.200pt}}
\multiput(1239.00,457.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1252,460.51){\rule{2.891pt}{1.200pt}}
\multiput(1252.00,459.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1264,462.51){\rule{2.891pt}{1.200pt}}
\multiput(1264.00,461.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1276,464.51){\rule{3.132pt}{1.200pt}}
\multiput(1276.00,463.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1289,467.01){\rule{2.891pt}{1.200pt}}
\multiput(1289.00,465.51)(6.000,3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1301,469.51){\rule{2.891pt}{1.200pt}}
\multiput(1301.00,468.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1313,472.01){\rule{2.891pt}{1.200pt}}
\multiput(1313.00,470.51)(6.000,3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1325,475.51){\rule{3.132pt}{1.200pt}}
\multiput(1325.00,473.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1338,479.01){\rule{2.891pt}{1.200pt}}
\multiput(1338.00,477.51)(6.000,3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1350,483.01){\rule{2.891pt}{1.200pt}}
\multiput(1350.00,480.51)(6.000,5.000){2}{\rule{1.445pt}{1.200pt}}
\put(1362,488.01){\rule{3.132pt}{1.200pt}}
\multiput(1362.00,485.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1375.00,495.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1375.00,490.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1387.00,501.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1387.00,496.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1399.00,507.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(1399.00,502.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1411.00,515.24)(0.533,0.502){12}{\rule{1.718pt}{0.121pt}}
\multiput(1411.00,510.51)(9.434,11.000){2}{\rule{0.859pt}{1.200pt}}
\multiput(1424.00,526.24)(0.444,0.501){14}{\rule{1.500pt}{0.121pt}}
\multiput(1424.00,521.51)(8.887,12.000){2}{\rule{0.750pt}{1.200pt}}
\put(1092.0,448.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\end{picture}


==> Sub1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.1}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.2}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.3}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.4}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.5}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.7}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.8}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){3}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){4}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){5}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){6}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){7}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){8}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){9}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$h$}}
\put(828,23){\makebox(0,0){$\tan \beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,141){\rule{1pt}{1pt}}
\put(235,148){\rule{1pt}{1pt}}
\put(250,155){\rule{1pt}{1pt}}
\put(266,161){\rule{1pt}{1pt}}
\put(281,166){\rule{1pt}{1pt}}
\put(296,171){\rule{1pt}{1pt}}
\put(311,176){\rule{1pt}{1pt}}
\put(326,181){\rule{1pt}{1pt}}
\put(342,185){\rule{1pt}{1pt}}
\put(357,189){\rule{1pt}{1pt}}
\put(372,193){\rule{1pt}{1pt}}
\put(387,197){\rule{1pt}{1pt}}
\put(402,201){\rule{1pt}{1pt}}
\put(418,204){\rule{1pt}{1pt}}
\put(433,208){\rule{1pt}{1pt}}
\put(448,211){\rule{1pt}{1pt}}
\put(463,214){\rule{1pt}{1pt}}
\put(478,217){\rule{1pt}{1pt}}
\put(494,220){\rule{1pt}{1pt}}
\put(509,222){\rule{1pt}{1pt}}
\put(524,225){\rule{1pt}{1pt}}
\put(531,737){\rule{1pt}{1pt}}
\put(531,738){\rule{1pt}{1pt}}
\put(531,735){\rule{1pt}{1pt}}
\put(531,740){\rule{1pt}{1pt}}
\put(532,729){\rule{1pt}{1pt}}
\put(532,745){\rule{1pt}{1pt}}
\put(533,722){\rule{1pt}{1pt}}
\put(533,751){\rule{1pt}{1pt}}
\put(535,717){\rule{1pt}{1pt}}
\put(535,755){\rule{1pt}{1pt}}
\put(536,713){\rule{1pt}{1pt}}
\put(536,758){\rule{1pt}{1pt}}
\put(538,710){\rule{1pt}{1pt}}
\put(538,761){\rule{1pt}{1pt}}
\put(539,227){\rule{1pt}{1pt}}
\put(539,707){\rule{1pt}{1pt}}
\put(539,763){\rule{1pt}{1pt}}
\put(541,704){\rule{1pt}{1pt}}
\put(541,765){\rule{1pt}{1pt}}
\put(542,701){\rule{1pt}{1pt}}
\put(542,766){\rule{1pt}{1pt}}
\put(544,699){\rule{1pt}{1pt}}
\put(544,768){\rule{1pt}{1pt}}
\put(545,696){\rule{1pt}{1pt}}
\put(547,694){\rule{1pt}{1pt}}
\put(548,692){\rule{1pt}{1pt}}
\put(550,690){\rule{1pt}{1pt}}
\put(551,688){\rule{1pt}{1pt}}
\put(554,230){\rule{1pt}{1pt}}
\put(554,684){\rule{1pt}{1pt}}
\put(554,776){\rule{1pt}{1pt}}
\put(562,675){\rule{1pt}{1pt}}
\put(562,781){\rule{1pt}{1pt}}
\put(570,232){\rule{1pt}{1pt}}
\put(570,667){\rule{1pt}{1pt}}
\put(570,784){\rule{1pt}{1pt}}
\put(577,660){\rule{1pt}{1pt}}
\put(585,234){\rule{1pt}{1pt}}
\put(585,653){\rule{1pt}{1pt}}
\put(585,790){\rule{1pt}{1pt}}
\put(592,647){\rule{1pt}{1pt}}
\put(600,237){\rule{1pt}{1pt}}
\put(600,641){\rule{1pt}{1pt}}
\put(600,794){\rule{1pt}{1pt}}
\put(608,636){\rule{1pt}{1pt}}
\put(615,239){\rule{1pt}{1pt}}
\put(615,630){\rule{1pt}{1pt}}
\put(615,797){\rule{1pt}{1pt}}
\put(623,625){\rule{1pt}{1pt}}
\put(630,241){\rule{1pt}{1pt}}
\put(630,621){\rule{1pt}{1pt}}
\put(630,799){\rule{1pt}{1pt}}
\put(638,616){\rule{1pt}{1pt}}
\put(646,243){\rule{1pt}{1pt}}
\put(646,612){\rule{1pt}{1pt}}
\put(646,802){\rule{1pt}{1pt}}
\put(661,245){\rule{1pt}{1pt}}
\put(661,604){\rule{1pt}{1pt}}
\put(661,803){\rule{1pt}{1pt}}
\put(676,247){\rule{1pt}{1pt}}
\put(676,597){\rule{1pt}{1pt}}
\put(676,805){\rule{1pt}{1pt}}
\put(691,248){\rule{1pt}{1pt}}
\put(691,590){\rule{1pt}{1pt}}
\put(691,806){\rule{1pt}{1pt}}
\put(706,250){\rule{1pt}{1pt}}
\put(706,583){\rule{1pt}{1pt}}
\put(706,807){\rule{1pt}{1pt}}
\put(722,252){\rule{1pt}{1pt}}
\put(722,577){\rule{1pt}{1pt}}
\put(722,808){\rule{1pt}{1pt}}
\put(737,253){\rule{1pt}{1pt}}
\put(737,571){\rule{1pt}{1pt}}
\put(737,809){\rule{1pt}{1pt}}
\put(752,255){\rule{1pt}{1pt}}
\put(752,566){\rule{1pt}{1pt}}
\put(752,809){\rule{1pt}{1pt}}
\put(767,257){\rule{1pt}{1pt}}
\put(767,561){\rule{1pt}{1pt}}
\put(767,810){\rule{1pt}{1pt}}
\put(782,258){\rule{1pt}{1pt}}
\put(782,556){\rule{1pt}{1pt}}
\put(782,810){\rule{1pt}{1pt}}
\put(798,260){\rule{1pt}{1pt}}
\put(798,552){\rule{1pt}{1pt}}
\put(798,811){\rule{1pt}{1pt}}
\put(813,261){\rule{1pt}{1pt}}
\put(813,547){\rule{1pt}{1pt}}
\put(813,811){\rule{1pt}{1pt}}
\put(828,263){\rule{1pt}{1pt}}
\put(828,543){\rule{1pt}{1pt}}
\put(828,812){\rule{1pt}{1pt}}
\put(843,264){\rule{1pt}{1pt}}
\put(843,539){\rule{1pt}{1pt}}
\put(843,812){\rule{1pt}{1pt}}
\put(858,265){\rule{1pt}{1pt}}
\put(858,535){\rule{1pt}{1pt}}
\put(858,812){\rule{1pt}{1pt}}
\put(874,267){\rule{1pt}{1pt}}
\put(874,532){\rule{1pt}{1pt}}
\put(874,813){\rule{1pt}{1pt}}
\put(889,268){\rule{1pt}{1pt}}
\put(889,528){\rule{1pt}{1pt}}
\put(889,813){\rule{1pt}{1pt}}
\put(904,269){\rule{1pt}{1pt}}
\put(904,525){\rule{1pt}{1pt}}
\put(904,813){\rule{1pt}{1pt}}
\put(919,270){\rule{1pt}{1pt}}
\put(919,522){\rule{1pt}{1pt}}
\put(919,813){\rule{1pt}{1pt}}
\put(934,271){\rule{1pt}{1pt}}
\put(934,519){\rule{1pt}{1pt}}
\put(934,813){\rule{1pt}{1pt}}
\put(950,273){\rule{1pt}{1pt}}
\put(950,516){\rule{1pt}{1pt}}
\put(950,813){\rule{1pt}{1pt}}
\put(965,274){\rule{1pt}{1pt}}
\put(965,513){\rule{1pt}{1pt}}
\put(965,814){\rule{1pt}{1pt}}
\put(980,275){\rule{1pt}{1pt}}
\put(980,511){\rule{1pt}{1pt}}
\put(980,814){\rule{1pt}{1pt}}
\put(995,276){\rule{1pt}{1pt}}
\put(995,508){\rule{1pt}{1pt}}
\put(995,814){\rule{1pt}{1pt}}
\put(1010,277){\rule{1pt}{1pt}}
\put(1010,506){\rule{1pt}{1pt}}
\put(1010,814){\rule{1pt}{1pt}}
\put(1026,278){\rule{1pt}{1pt}}
\put(1026,503){\rule{1pt}{1pt}}
\put(1026,814){\rule{1pt}{1pt}}
\put(1041,279){\rule{1pt}{1pt}}
\put(1041,279){\rule{1pt}{1pt}}
\put(1041,814){\rule{1pt}{1pt}}
\put(1056,280){\rule{1pt}{1pt}}
\put(1056,499){\rule{1pt}{1pt}}
\put(1056,814){\rule{1pt}{1pt}}
\put(1071,281){\rule{1pt}{1pt}}
\put(1071,496){\rule{1pt}{1pt}}
\put(1071,814){\rule{1pt}{1pt}}
\put(1086,282){\rule{1pt}{1pt}}
\put(1086,494){\rule{1pt}{1pt}}
\put(1086,814){\rule{1pt}{1pt}}
\put(1102,283){\rule{1pt}{1pt}}
\put(1102,492){\rule{1pt}{1pt}}
\put(1102,814){\rule{1pt}{1pt}}
\put(1117,284){\rule{1pt}{1pt}}
\put(1117,490){\rule{1pt}{1pt}}
\put(1117,814){\rule{1pt}{1pt}}
\put(1132,284){\rule{1pt}{1pt}}
\put(1132,488){\rule{1pt}{1pt}}
\put(1132,814){\rule{1pt}{1pt}}
\put(1147,285){\rule{1pt}{1pt}}
\put(1147,487){\rule{1pt}{1pt}}
\put(1147,814){\rule{1pt}{1pt}}
\put(1162,286){\rule{1pt}{1pt}}
\put(1162,485){\rule{1pt}{1pt}}
\put(1162,815){\rule{1pt}{1pt}}
\put(1178,287){\rule{1pt}{1pt}}
\put(1178,483){\rule{1pt}{1pt}}
\put(1178,815){\rule{1pt}{1pt}}
\put(1193,288){\rule{1pt}{1pt}}
\put(1193,481){\rule{1pt}{1pt}}
\put(1193,815){\rule{1pt}{1pt}}
\put(1208,289){\rule{1pt}{1pt}}
\put(1208,480){\rule{1pt}{1pt}}
\put(1208,815){\rule{1pt}{1pt}}
\put(1223,289){\rule{1pt}{1pt}}
\put(1223,478){\rule{1pt}{1pt}}
\put(1223,815){\rule{1pt}{1pt}}
\put(1238,290){\rule{1pt}{1pt}}
\put(1238,477){\rule{1pt}{1pt}}
\put(1238,815){\rule{1pt}{1pt}}
\put(1254,291){\rule{1pt}{1pt}}
\put(1254,475){\rule{1pt}{1pt}}
\put(1254,815){\rule{1pt}{1pt}}
\put(1269,292){\rule{1pt}{1pt}}
\put(1269,474){\rule{1pt}{1pt}}
\put(1269,815){\rule{1pt}{1pt}}
\put(1284,292){\rule{1pt}{1pt}}
\put(1284,472){\rule{1pt}{1pt}}
\put(1284,815){\rule{1pt}{1pt}}
\put(1299,293){\rule{1pt}{1pt}}
\put(1299,471){\rule{1pt}{1pt}}
\put(1299,815){\rule{1pt}{1pt}}
\put(1314,294){\rule{1pt}{1pt}}
\put(1314,469){\rule{1pt}{1pt}}
\put(1314,815){\rule{1pt}{1pt}}
\put(1330,294){\rule{1pt}{1pt}}
\put(1330,468){\rule{1pt}{1pt}}
\put(1330,815){\rule{1pt}{1pt}}
\put(1345,295){\rule{1pt}{1pt}}
\put(1345,467){\rule{1pt}{1pt}}
\put(1345,815){\rule{1pt}{1pt}}
\put(1360,296){\rule{1pt}{1pt}}
\put(1360,466){\rule{1pt}{1pt}}
\put(1360,815){\rule{1pt}{1pt}}
\put(1375,296){\rule{1pt}{1pt}}
\put(1375,464){\rule{1pt}{1pt}}
\put(1375,815){\rule{1pt}{1pt}}
\put(1390,297){\rule{1pt}{1pt}}
\put(1390,463){\rule{1pt}{1pt}}
\put(1390,815){\rule{1pt}{1pt}}
\put(1406,298){\rule{1pt}{1pt}}
\put(1406,462){\rule{1pt}{1pt}}
\put(1406,815){\rule{1pt}{1pt}}
\put(1421,298){\rule{1pt}{1pt}}
\put(1421,461){\rule{1pt}{1pt}}
\put(1421,815){\rule{1pt}{1pt}}
\put(1436,299){\rule{1pt}{1pt}}
\put(1436,460){\rule{1pt}{1pt}}
\put(1436,815){\rule{1pt}{1pt}}
\end{picture}


==> Sub2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,648.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-7}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-6}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-5}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-4}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-3}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{-1}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{2}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$h_{H_{2}}$}}
\put(828,23){\makebox(0,0){$h_{H_{1}}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,655){\rule{1pt}{1pt}}
\put(244,641){\rule{1pt}{1pt}}
\put(269,628){\rule{1pt}{1pt}}
\put(293,616){\rule{1pt}{1pt}}
\put(317,604){\rule{1pt}{1pt}}
\put(342,592){\rule{1pt}{1pt}}
\put(366,580){\rule{1pt}{1pt}}
\put(390,569){\rule{1pt}{1pt}}
\put(415,557){\rule{1pt}{1pt}}
\put(439,546){\rule{1pt}{1pt}}
\put(463,535){\rule{1pt}{1pt}}
\put(488,524){\rule{1pt}{1pt}}
\put(512,514){\rule{1pt}{1pt}}
\put(536,503){\rule{1pt}{1pt}}
\put(560,492){\rule{1pt}{1pt}}
\put(585,482){\rule{1pt}{1pt}}
\put(609,471){\rule{1pt}{1pt}}
\put(633,461){\rule{1pt}{1pt}}
\put(658,451){\rule{1pt}{1pt}}
\put(658,707){\rule{1pt}{1pt}}
\put(658,731){\rule{1pt}{1pt}}
\put(682,440){\rule{1pt}{1pt}}
\put(682,698){\rule{1pt}{1pt}}
\put(682,736){\rule{1pt}{1pt}}
\put(706,430){\rule{1pt}{1pt}}
\put(706,691){\rule{1pt}{1pt}}
\put(706,740){\rule{1pt}{1pt}}
\put(731,420){\rule{1pt}{1pt}}
\put(731,684){\rule{1pt}{1pt}}
\put(731,744){\rule{1pt}{1pt}}
\put(755,410){\rule{1pt}{1pt}}
\put(755,678){\rule{1pt}{1pt}}
\put(755,747){\rule{1pt}{1pt}}
\put(779,400){\rule{1pt}{1pt}}
\put(779,672){\rule{1pt}{1pt}}
\put(779,750){\rule{1pt}{1pt}}
\put(804,390){\rule{1pt}{1pt}}
\put(804,666){\rule{1pt}{1pt}}
\put(804,752){\rule{1pt}{1pt}}
\put(828,380){\rule{1pt}{1pt}}
\put(828,660){\rule{1pt}{1pt}}
\put(828,755){\rule{1pt}{1pt}}
\put(852,370){\rule{1pt}{1pt}}
\put(852,654){\rule{1pt}{1pt}}
\put(852,757){\rule{1pt}{1pt}}
\put(877,360){\rule{1pt}{1pt}}
\put(877,648){\rule{1pt}{1pt}}
\put(877,760){\rule{1pt}{1pt}}
\put(901,350){\rule{1pt}{1pt}}
\put(901,642){\rule{1pt}{1pt}}
\put(901,762){\rule{1pt}{1pt}}
\put(925,340){\rule{1pt}{1pt}}
\put(925,636){\rule{1pt}{1pt}}
\put(925,764){\rule{1pt}{1pt}}
\put(950,331){\rule{1pt}{1pt}}
\put(950,631){\rule{1pt}{1pt}}
\put(950,767){\rule{1pt}{1pt}}
\put(974,321){\rule{1pt}{1pt}}
\put(974,625){\rule{1pt}{1pt}}
\put(974,769){\rule{1pt}{1pt}}
\put(998,311){\rule{1pt}{1pt}}
\put(998,619){\rule{1pt}{1pt}}
\put(998,771){\rule{1pt}{1pt}}
\put(1023,301){\rule{1pt}{1pt}}
\put(1023,613){\rule{1pt}{1pt}}
\put(1023,773){\rule{1pt}{1pt}}
\put(1047,292){\rule{1pt}{1pt}}
\put(1047,607){\rule{1pt}{1pt}}
\put(1047,775){\rule{1pt}{1pt}}
\put(1071,282){\rule{1pt}{1pt}}
\put(1071,601){\rule{1pt}{1pt}}
\put(1071,777){\rule{1pt}{1pt}}
\put(1096,272){\rule{1pt}{1pt}}
\put(1096,596){\rule{1pt}{1pt}}
\put(1096,779){\rule{1pt}{1pt}}
\put(1120,263){\rule{1pt}{1pt}}
\put(1120,590){\rule{1pt}{1pt}}
\put(1120,781){\rule{1pt}{1pt}}
\put(1144,253){\rule{1pt}{1pt}}
\put(1144,584){\rule{1pt}{1pt}}
\put(1144,784){\rule{1pt}{1pt}}
\put(1168,244){\rule{1pt}{1pt}}
\put(1168,578){\rule{1pt}{1pt}}
\put(1168,786){\rule{1pt}{1pt}}
\put(1193,234){\rule{1pt}{1pt}}
\put(1193,572){\rule{1pt}{1pt}}
\put(1193,788){\rule{1pt}{1pt}}
\put(1217,225){\rule{1pt}{1pt}}
\put(1217,566){\rule{1pt}{1pt}}
\put(1217,790){\rule{1pt}{1pt}}
\put(1241,215){\rule{1pt}{1pt}}
\put(1241,560){\rule{1pt}{1pt}}
\put(1241,792){\rule{1pt}{1pt}}
\put(1266,206){\rule{1pt}{1pt}}
\put(1266,554){\rule{1pt}{1pt}}
\put(1266,794){\rule{1pt}{1pt}}
\put(1290,196){\rule{1pt}{1pt}}
\put(1290,548){\rule{1pt}{1pt}}
\put(1290,796){\rule{1pt}{1pt}}
\put(1314,187){\rule{1pt}{1pt}}
\put(1314,542){\rule{1pt}{1pt}}
\put(1314,798){\rule{1pt}{1pt}}
\put(1339,178){\rule{1pt}{1pt}}
\put(1339,536){\rule{1pt}{1pt}}
\put(1339,800){\rule{1pt}{1pt}}
\put(1363,168){\rule{1pt}{1pt}}
\put(1363,530){\rule{1pt}{1pt}}
\put(1363,802){\rule{1pt}{1pt}}
\put(1387,159){\rule{1pt}{1pt}}
\put(1387,524){\rule{1pt}{1pt}}
\put(1387,804){\rule{1pt}{1pt}}
\put(1412,149){\rule{1pt}{1pt}}
\put(1412,518){\rule{1pt}{1pt}}
\put(1412,806){\rule{1pt}{1pt}}
\put(1436,140){\rule{1pt}{1pt}}
\put(1436,512){\rule{1pt}{1pt}}
\put(1436,808){\rule{1pt}{1pt}}
\put(220,675){\circle*{12}}
\put(244,665){\circle*{12}}
\put(269,656){\circle*{12}}
\put(293,646){\circle*{12}}
\put(317,637){\circle*{12}}
\put(342,628){\circle*{12}}
\put(342,701){\circle*{12}}
\put(342,701){\circle*{12}}
\put(366,619){\circle*{12}}
\put(366,689){\circle*{12}}
\put(366,707){\circle*{12}}
\put(390,610){\circle*{12}}
\put(390,681){\circle*{12}}
\put(390,709){\circle*{12}}
\put(415,601){\circle*{12}}
\put(415,674){\circle*{12}}
\put(415,710){\circle*{12}}
\put(439,592){\circle*{12}}
\put(439,667){\circle*{12}}
\put(439,711){\circle*{12}}
\put(463,583){\circle*{12}}
\put(463,661){\circle*{12}}
\put(463,711){\circle*{12}}
\put(488,574){\circle*{12}}
\put(488,654){\circle*{12}}
\put(488,712){\circle*{12}}
\put(512,565){\circle*{12}}
\put(512,647){\circle*{12}}
\put(512,713){\circle*{12}}
\put(536,556){\circle*{12}}
\put(536,640){\circle*{12}}
\put(536,713){\circle*{12}}
\put(560,548){\circle*{12}}
\put(560,634){\circle*{12}}
\put(560,714){\circle*{12}}
\put(585,539){\circle*{12}}
\put(585,627){\circle*{12}}
\put(585,714){\circle*{12}}
\put(609,530){\circle*{12}}
\put(609,620){\circle*{12}}
\put(609,714){\circle*{12}}
\put(633,521){\circle*{12}}
\put(633,614){\circle*{12}}
\put(633,715){\circle*{12}}
\put(658,513){\circle*{12}}
\put(658,607){\circle*{12}}
\put(658,715){\circle*{12}}
\put(682,504){\circle*{12}}
\put(682,600){\circle*{12}}
\put(682,716){\circle*{12}}
\put(706,495){\circle*{12}}
\put(706,594){\circle*{12}}
\put(706,716){\circle*{12}}
\put(731,487){\circle*{12}}
\put(731,587){\circle*{12}}
\put(731,716){\circle*{12}}
\put(755,478){\circle*{12}}
\put(755,580){\circle*{12}}
\put(755,717){\circle*{12}}
\put(779,470){\circle*{12}}
\put(779,573){\circle*{12}}
\put(779,717){\circle*{12}}
\put(804,461){\circle*{12}}
\put(804,567){\circle*{12}}
\put(804,717){\circle*{12}}
\put(828,453){\circle*{12}}
\put(828,560){\circle*{12}}
\put(828,718){\circle*{12}}
\put(852,444){\circle*{12}}
\put(852,553){\circle*{12}}
\put(852,718){\circle*{12}}
\put(877,436){\circle*{12}}
\put(877,546){\circle*{12}}
\put(877,718){\circle*{12}}
\put(901,427){\circle*{12}}
\put(901,539){\circle*{12}}
\put(901,719){\circle*{12}}
\put(925,419){\circle*{12}}
\put(925,533){\circle*{12}}
\put(925,719){\circle*{12}}
\put(950,410){\circle*{12}}
\put(950,526){\circle*{12}}
\put(950,719){\circle*{12}}
\put(974,402){\circle*{12}}
\put(974,519){\circle*{12}}
\put(974,720){\circle*{12}}
\put(998,393){\circle*{12}}
\put(998,512){\circle*{12}}
\put(998,720){\circle*{12}}
\put(1023,385){\circle*{12}}
\put(1023,505){\circle*{12}}
\put(1023,720){\circle*{12}}
\put(1047,376){\circle*{12}}
\put(1047,498){\circle*{12}}
\put(1047,721){\circle*{12}}
\put(1071,368){\circle*{12}}
\put(1071,491){\circle*{12}}
\put(1071,721){\circle*{12}}
\put(1096,360){\circle*{12}}
\put(1096,484){\circle*{12}}
\put(1096,721){\circle*{12}}
\put(1120,351){\circle*{12}}
\put(1120,478){\circle*{12}}
\put(1120,722){\circle*{12}}
\put(1144,343){\circle*{12}}
\put(1144,471){\circle*{12}}
\put(1144,722){\circle*{12}}
\put(1168,335){\circle*{12}}
\put(1168,464){\circle*{12}}
\put(1168,722){\circle*{12}}
\put(1193,326){\circle*{12}}
\put(1193,457){\circle*{12}}
\put(1193,723){\circle*{12}}
\put(1217,318){\circle*{12}}
\put(1217,450){\circle*{12}}
\put(1217,723){\circle*{12}}
\put(1241,309){\circle*{12}}
\put(1241,443){\circle*{12}}
\put(1241,723){\circle*{12}}
\put(1266,301){\circle*{12}}
\put(1266,436){\circle*{12}}
\put(1266,724){\circle*{12}}
\put(1290,293){\circle*{12}}
\put(1290,429){\circle*{12}}
\put(1290,724){\circle*{12}}
\put(1314,284){\circle*{12}}
\put(1314,422){\circle*{12}}
\put(1314,724){\circle*{12}}
\put(1339,276){\circle*{12}}
\put(1339,415){\circle*{12}}
\put(1339,725){\circle*{12}}
\put(1363,268){\circle*{12}}
\put(1363,408){\circle*{12}}
\put(1363,725){\circle*{12}}
\put(1387,260){\circle*{12}}
\put(1387,401){\circle*{12}}
\put(1387,725){\circle*{12}}
\put(1412,251){\circle*{12}}
\put(1412,394){\circle*{12}}
\put(1412,725){\circle*{12}}
\put(1436,243){\circle*{12}}
\put(1436,387){\circle*{12}}
\put(1436,726){\circle*{12}}
\put(220,683){\circle{12}}
\put(244,675){\circle{12}}
\put(244,705){\circle{12}}
\put(244,705){\circle{12}}
\put(269,666){\circle{12}}
\put(269,694){\circle{12}}
\put(269,709){\circle{12}}
\put(293,658){\circle{12}}
\put(293,687){\circle{12}}
\put(293,710){\circle{12}}
\put(317,649){\circle{12}}
\put(317,680){\circle{12}}
\put(317,710){\circle{12}}
\put(342,641){\circle{12}}
\put(342,673){\circle{12}}
\put(342,710){\circle{12}}
\put(366,632){\circle{12}}
\put(366,665){\circle{12}}
\put(366,711){\circle{12}}
\put(390,624){\circle{12}}
\put(390,658){\circle{12}}
\put(390,711){\circle{12}}
\put(415,616){\circle{12}}
\put(415,651){\circle{12}}
\put(415,711){\circle{12}}
\put(439,607){\circle{12}}
\put(439,644){\circle{12}}
\put(439,711){\circle{12}}
\put(463,599){\circle{12}}
\put(463,637){\circle{12}}
\put(463,711){\circle{12}}
\put(488,591){\circle{12}}
\put(488,630){\circle{12}}
\put(488,711){\circle{12}}
\put(512,583){\circle{12}}
\put(512,623){\circle{12}}
\put(512,711){\circle{12}}
\put(536,574){\circle{12}}
\put(536,616){\circle{12}}
\put(536,712){\circle{12}}
\put(560,566){\circle{12}}
\put(560,609){\circle{12}}
\put(560,712){\circle{12}}
\put(585,558){\circle{12}}
\put(585,602){\circle{12}}
\put(585,712){\circle{12}}
\put(609,550){\circle{12}}
\put(609,595){\circle{12}}
\put(609,712){\circle{12}}
\put(633,542){\circle{12}}
\put(633,588){\circle{12}}
\put(633,712){\circle{12}}
\put(658,534){\circle{12}}
\put(658,580){\circle{12}}
\put(658,712){\circle{12}}
\put(682,526){\circle{12}}
\put(682,573){\circle{12}}
\put(682,712){\circle{12}}
\put(706,517){\circle{12}}
\put(706,566){\circle{12}}
\put(706,712){\circle{12}}
\put(731,509){\circle{12}}
\put(731,559){\circle{12}}
\put(731,712){\circle{12}}
\put(755,501){\circle{12}}
\put(755,552){\circle{12}}
\put(755,712){\circle{12}}
\put(779,493){\circle{12}}
\put(779,545){\circle{12}}
\put(779,712){\circle{12}}
\put(804,485){\circle{12}}
\put(804,537){\circle{12}}
\put(804,713){\circle{12}}
\put(828,477){\circle{12}}
\put(828,530){\circle{12}}
\put(828,713){\circle{12}}
\put(852,469){\circle{12}}
\put(852,523){\circle{12}}
\put(852,713){\circle{12}}
\put(877,461){\circle{12}}
\put(877,516){\circle{12}}
\put(877,713){\circle{12}}
\put(901,453){\circle{12}}
\put(901,508){\circle{12}}
\put(901,713){\circle{12}}
\put(925,445){\circle{12}}
\put(925,501){\circle{12}}
\put(925,713){\circle{12}}
\put(950,437){\circle{12}}
\put(950,494){\circle{12}}
\put(950,713){\circle{12}}
\put(974,429){\circle{12}}
\put(974,487){\circle{12}}
\put(974,713){\circle{12}}
\put(998,420){\circle{12}}
\put(998,480){\circle{12}}
\put(998,713){\circle{12}}
\put(1023,412){\circle{12}}
\put(1023,472){\circle{12}}
\put(1023,713){\circle{12}}
\put(1047,404){\circle{12}}
\put(1047,465){\circle{12}}
\put(1047,713){\circle{12}}
\put(1071,396){\circle{12}}
\put(1071,458){\circle{12}}
\put(1071,713){\circle{12}}
\put(1096,388){\circle{12}}
\put(1096,451){\circle{12}}
\put(1096,714){\circle{12}}
\put(1120,380){\circle{12}}
\put(1120,443){\circle{12}}
\put(1120,714){\circle{12}}
\put(1144,372){\circle{12}}
\put(1144,436){\circle{12}}
\put(1144,714){\circle{12}}
\put(1168,364){\circle{12}}
\put(1168,429){\circle{12}}
\put(1168,714){\circle{12}}
\put(1193,356){\circle{12}}
\put(1193,421){\circle{12}}
\put(1193,714){\circle{12}}
\put(1217,348){\circle{12}}
\put(1217,414){\circle{12}}
\put(1217,714){\circle{12}}
\put(1241,340){\circle{12}}
\put(1241,407){\circle{12}}
\put(1241,714){\circle{12}}
\put(1266,332){\circle{12}}
\put(1266,400){\circle{12}}
\put(1266,714){\circle{12}}
\put(1290,324){\circle{12}}
\put(1290,392){\circle{12}}
\put(1290,714){\circle{12}}
\put(1314,316){\circle{12}}
\put(1314,385){\circle{12}}
\put(1314,714){\circle{12}}
\put(1339,308){\circle{12}}
\put(1339,378){\circle{12}}
\put(1339,714){\circle{12}}
\put(1363,300){\circle{12}}
\put(1363,370){\circle{12}}
\put(1363,714){\circle{12}}
\put(1387,292){\circle{12}}
\put(1387,363){\circle{12}}
\put(1387,714){\circle{12}}
\put(1412,284){\circle{12}}
\put(1412,356){\circle{12}}
\put(1412,715){\circle{12}}
\put(1436,277){\circle{12}}
\put(1436,348){\circle{12}}
\put(1436,715){\circle{12}}
\end{picture}


==> fignp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,750.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{-0.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){0.1}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){0.2}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0.3}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){0.4}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){0.5}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.6}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){0.7}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){0.8}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495)
{\makebox(0,0){$\displaystyle{\frac{B_{\pm}(M_X)}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0){$\cos \theta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,853){\rule{1pt}{1pt}}
\put(247,853){\rule{1pt}{1pt}}
\put(274,853){\rule{1pt}{1pt}}
\put(301,853){\rule{1pt}{1pt}}
\put(328,852){\rule{1pt}{1pt}}
\put(355,852){\rule{1pt}{1pt}}
\put(382,852){\rule{1pt}{1pt}}
\put(409,852){\rule{1pt}{1pt}}
\put(436,852){\rule{1pt}{1pt}}
\put(463,852){\rule{1pt}{1pt}}
\put(490,852){\rule{1pt}{1pt}}
\put(517,851){\rule{1pt}{1pt}}
\put(544,851){\rule{1pt}{1pt}}
\put(571,851){\rule{1pt}{1pt}}
\put(598,851){\rule{1pt}{1pt}}
\put(625,850){\rule{1pt}{1pt}}
\put(652,850){\rule{1pt}{1pt}}
\put(679,850){\rule{1pt}{1pt}}
\put(706,849){\rule{1pt}{1pt}}
\put(733,849){\rule{1pt}{1pt}}
\put(760,848){\rule{1pt}{1pt}}
\put(787,848){\rule{1pt}{1pt}}
\put(814,847){\rule{1pt}{1pt}}
\put(842,847){\rule{1pt}{1pt}}
\put(869,846){\rule{1pt}{1pt}}
\put(896,845){\rule{1pt}{1pt}}
\put(923,844){\rule{1pt}{1pt}}
\put(950,843){\rule{1pt}{1pt}}
\put(977,842){\rule{1pt}{1pt}}
\put(1004,841){\rule{1pt}{1pt}}
\put(1031,840){\rule{1pt}{1pt}}
\put(1058,839){\rule{1pt}{1pt}}
\put(1085,837){\rule{1pt}{1pt}}
\put(1112,835){\rule{1pt}{1pt}}
\put(1139,833){\rule{1pt}{1pt}}
\put(1166,831){\rule{1pt}{1pt}}
\put(1193,828){\rule{1pt}{1pt}}
\put(1220,825){\rule{1pt}{1pt}}
\put(1247,822){\rule{1pt}{1pt}}
\put(1274,818){\rule{1pt}{1pt}}
\put(1301,812){\rule{1pt}{1pt}}
\put(1328,806){\rule{1pt}{1pt}}
\put(1355,798){\rule{1pt}{1pt}}
\put(1382,788){\rule{1pt}{1pt}}
\put(1409,773){\rule{1pt}{1pt}}
\put(1436,753){\rule{1pt}{1pt}}
\put(220,199){\rule{1pt}{1pt}}
\put(247,199){\rule{1pt}{1pt}}
\put(274,199){\rule{1pt}{1pt}}
\put(301,199){\rule{1pt}{1pt}}
\put(328,200){\rule{1pt}{1pt}}
\put(355,200){\rule{1pt}{1pt}}
\put(382,200){\rule{1pt}{1pt}}
\put(409,200){\rule{1pt}{1pt}}
\put(436,200){\rule{1pt}{1pt}}
\put(463,200){\rule{1pt}{1pt}}
\put(490,200){\rule{1pt}{1pt}}
\put(517,201){\rule{1pt}{1pt}}
\put(544,201){\rule{1pt}{1pt}}
\put(571,201){\rule{1pt}{1pt}}
\put(598,201){\rule{1pt}{1pt}}
\put(625,202){\rule{1pt}{1pt}}
\put(652,202){\rule{1pt}{1pt}}
\put(679,202){\rule{1pt}{1pt}}
\put(706,203){\rule{1pt}{1pt}}
\put(733,203){\rule{1pt}{1pt}}
\put(760,204){\rule{1pt}{1pt}}
\put(787,204){\rule{1pt}{1pt}}
\put(814,205){\rule{1pt}{1pt}}
\put(842,205){\rule{1pt}{1pt}}
\put(869,206){\rule{1pt}{1pt}}
\put(896,207){\rule{1pt}{1pt}}
\put(923,208){\rule{1pt}{1pt}}
\put(950,209){\rule{1pt}{1pt}}
\put(977,210){\rule{1pt}{1pt}}
\put(1004,211){\rule{1pt}{1pt}}
\put(1031,212){\rule{1pt}{1pt}}
\put(1058,213){\rule{1pt}{1pt}}
\put(1085,215){\rule{1pt}{1pt}}
\put(1112,217){\rule{1pt}{1pt}}
\put(1139,219){\rule{1pt}{1pt}}
\put(1166,221){\rule{1pt}{1pt}}
\put(1193,224){\rule{1pt}{1pt}}
\put(1220,227){\rule{1pt}{1pt}}
\put(1247,230){\rule{1pt}{1pt}}
\put(1274,234){\rule{1pt}{1pt}}
\put(1301,240){\rule{1pt}{1pt}}
\put(1328,246){\rule{1pt}{1pt}}
\put(1355,254){\rule{1pt}{1pt}}
\put(1382,264){\rule{1pt}{1pt}}
\put(1409,279){\rule{1pt}{1pt}}
\put(1436,299){\rule{1pt}{1pt}}
\put(220,468){\circle*{12}}
\put(247,468){\circle*{12}}
\put(274,468){\circle*{12}}
\put(301,468){\circle*{12}}
\put(328,468){\circle*{12}}
\put(355,468){\circle*{12}}
\put(382,468){\circle*{12}}
\put(409,468){\circle*{12}}
\put(436,468){\circle*{12}}
\put(463,468){\circle*{12}}
\put(490,469){\circle*{12}}
\put(517,469){\circle*{12}}
\put(544,469){\circle*{12}}
\put(571,469){\circle*{12}}
\put(598,469){\circle*{12}}
\put(625,469){\circle*{12}}
\put(652,469){\circle*{12}}
\put(679,469){\circle*{12}}
\put(706,470){\circle*{12}}
\put(733,470){\circle*{12}}
\put(760,470){\circle*{12}}
\put(787,470){\circle*{12}}
\put(814,470){\circle*{12}}
\put(842,471){\circle*{12}}
\put(869,471){\circle*{12}}
\put(896,471){\circle*{12}}
\put(923,472){\circle*{12}}
\put(950,472){\circle*{12}}
\put(977,472){\circle*{12}}
\put(1004,473){\circle*{12}}
\put(1031,473){\circle*{12}}
\put(1058,474){\circle*{12}}
\put(1085,475){\circle*{12}}
\put(1112,475){\circle*{12}}
\put(1139,476){\circle*{12}}
\put(1166,477){\circle*{12}}
\put(1193,478){\circle*{12}}
\put(1220,479){\circle*{12}}
\put(1247,481){\circle*{12}}
\put(1274,483){\circle*{12}}
\put(1301,485){\circle*{12}}
\put(1328,487){\circle*{12}}
\put(1355,491){\circle*{12}}
\put(1382,495){\circle*{12}}
\put(1409,500){\circle*{12}}
\put(1436,508){\circle*{12}}
\put(220,703){\circle*{12}}
\put(247,703){\circle*{12}}
\put(274,703){\circle*{12}}
\put(301,703){\circle*{12}}
\put(328,703){\circle*{12}}
\put(355,703){\circle*{12}}
\put(382,703){\circle*{12}}
\put(409,703){\circle*{12}}
\put(436,703){\circle*{12}}
\put(463,703){\circle*{12}}
\put(490,703){\circle*{12}}
\put(517,703){\circle*{12}}
\put(544,703){\circle*{12}}
\put(571,702){\circle*{12}}
\put(598,702){\circle*{12}}
\put(625,702){\circle*{12}}
\put(652,702){\circle*{12}}
\put(679,702){\circle*{12}}
\put(706,702){\circle*{12}}
\put(733,702){\circle*{12}}
\put(760,701){\circle*{12}}
\put(787,701){\circle*{12}}
\put(814,701){\circle*{12}}
\put(842,701){\circle*{12}}
\put(869,700){\circle*{12}}
\put(896,700){\circle*{12}}
\put(923,700){\circle*{12}}
\put(950,699){\circle*{12}}
\put(977,699){\circle*{12}}
\put(1004,698){\circle*{12}}
\put(1031,698){\circle*{12}}
\put(1058,697){\circle*{12}}
\put(1085,697){\circle*{12}}
\put(1112,696){\circle*{12}}
\put(1139,695){\circle*{12}}
\put(1166,694){\circle*{12}}
\put(1193,693){\circle*{12}}
\put(1220,692){\circle*{12}}
\put(1247,690){\circle*{12}}
\put(1274,689){\circle*{12}}
\put(1301,686){\circle*{12}}
\put(1328,684){\circle*{12}}
\put(1355,681){\circle*{12}}
\put(1382,676){\circle*{12}}
\put(1409,671){\circle*{12}}
\put(1436,663){\circle*{12}}
\put(220,652){\circle{18}}
\put(247,652){\circle{18}}
\put(274,652){\circle{18}}
\put(301,652){\circle{18}}
\put(328,652){\circle{18}}
\put(355,652){\circle{18}}
\put(382,652){\circle{18}}
\put(409,652){\circle{18}}
\put(436,652){\circle{18}}
\put(463,652){\circle{18}}
\put(490,652){\circle{18}}
\put(517,652){\circle{18}}
\put(544,652){\circle{18}}
\put(571,652){\circle{18}}
\put(598,652){\circle{18}}
\put(625,652){\circle{18}}
\put(652,652){\circle{18}}
\put(679,652){\circle{18}}
\put(706,651){\circle{18}}
\put(733,651){\circle{18}}
\put(760,651){\circle{18}}
\put(787,651){\circle{18}}
\put(814,651){\circle{18}}
\put(842,651){\circle{18}}
\put(869,651){\circle{18}}
\put(896,651){\circle{18}}
\put(923,650){\circle{18}}
\put(950,650){\circle{18}}
\put(977,650){\circle{18}}
\put(1004,650){\circle{18}}
\put(1031,649){\circle{18}}
\put(1058,649){\circle{18}}
\put(1085,649){\circle{18}}
\put(1112,648){\circle{18}}
\put(1139,648){\circle{18}}
\put(1166,648){\circle{18}}
\put(1193,647){\circle{18}}
\put(1220,646){\circle{18}}
\put(1247,646){\circle{18}}
\put(1274,645){\circle{18}}
\put(1301,644){\circle{18}}
\put(1328,642){\circle{18}}
\put(1355,641){\circle{18}}
\put(1382,639){\circle{18}}
\put(1409,636){\circle{18}}
\put(1436,632){\circle{18}}
\put(220,536){\circle{18}}
\put(247,536){\circle{18}}
\put(274,536){\circle{18}}
\put(301,536){\circle{18}}
\put(328,536){\circle{18}}
\put(355,536){\circle{18}}
\put(382,536){\circle{18}}
\put(409,536){\circle{18}}
\put(436,536){\circle{18}}
\put(463,536){\circle{18}}
\put(490,537){\circle{18}}
\put(517,537){\circle{18}}
\put(544,537){\circle{18}}
\put(571,537){\circle{18}}
\put(598,537){\circle{18}}
\put(625,537){\circle{18}}
\put(652,537){\circle{18}}
\put(679,537){\circle{18}}
\put(706,537){\circle{18}}
\put(733,537){\circle{18}}
\put(760,537){\circle{18}}
\put(787,537){\circle{18}}
\put(814,537){\circle{18}}
\put(842,538){\circle{18}}
\put(869,538){\circle{18}}
\put(896,538){\circle{18}}
\put(923,538){\circle{18}}
\put(950,538){\circle{18}}
\put(977,538){\circle{18}}
\put(1004,539){\circle{18}}
\put(1031,539){\circle{18}}
\put(1058,539){\circle{18}}
\put(1085,540){\circle{18}}
\put(1112,540){\circle{18}}
\put(1139,540){\circle{18}}
\put(1166,541){\circle{18}}
\put(1193,541){\circle{18}}
\put(1220,542){\circle{18}}
\put(1247,543){\circle{18}}
\put(1274,544){\circle{18}}
\put(1301,545){\circle{18}}
\put(1328,546){\circle{18}}
\put(1355,548){\circle{18}}
\put(1382,550){\circle{18}}
\put(1409,553){\circle{18}}
\put(1436,557){\circle{18}}
\end{picture}


==> muMZ.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{3}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0)
{$\displaystyle{\frac{|\mu_{\pm}(M_X)|}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0){\shortstack{\\ \\ \\ $M_{1/2}^{(0)}$}}}
\put(1314,342){\makebox(0,0)[r]{$\tan \beta =20$}}
\put(1314,694){\makebox(0,0)[r]{$\tan \beta =60$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(294,256){\usebox{\plotpoint}}
\multiput(294.58,256.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(293.17,256.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(306.58,304.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(305.17,304.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(318.58,329.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(317.17,329.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(331.00,345.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(331.00,344.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(343.00,356.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(343.00,355.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(355.00,364.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(355.00,363.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(367.00,369.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(367.00,368.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(380.00,374.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(380.00,373.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(392.00,377.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(392.00,376.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(404,380.17){\rule{2.700pt}{0.400pt}}
\multiput(404.00,379.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(417,382.17){\rule{2.500pt}{0.400pt}}
\multiput(417.00,381.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(429,383.67){\rule{2.891pt}{0.400pt}}
\multiput(429.00,383.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(441,384.67){\rule{2.891pt}{0.400pt}}
\multiput(441.00,384.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(453,386.17){\rule{2.700pt}{0.400pt}}
\multiput(453.00,385.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(478,387.67){\rule{2.891pt}{0.400pt}}
\multiput(478.00,387.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(490,388.67){\rule{3.132pt}{0.400pt}}
\multiput(490.00,388.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(503,389.67){\rule{2.891pt}{0.400pt}}
\multiput(503.00,389.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(466.0,388.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(527,390.67){\rule{2.891pt}{0.400pt}}
\multiput(527.00,390.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(515.0,391.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(564,391.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,391.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(539.0,392.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(613,392.67){\rule{2.891pt}{0.400pt}}
\multiput(613.00,392.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(576.0,393.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(674,393.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,393.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(625.0,394.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(785,394.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,394.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(687.0,395.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(1092,395.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,395.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797.0,396.0){\rule[-0.200pt]{71.065pt}{0.400pt}}
\put(1104.0,397.0){\rule[-0.200pt]{79.979pt}{0.400pt}}
\put(294,257){\usebox{\plotpoint}}
\multiput(294,257)(4.503,20.261){3}{\usebox{\plotpoint}}
\multiput(306,311)(8.176,19.077){2}{\usebox{\plotpoint}}
\put(328.54,353.59){\usebox{\plotpoint}}
\put(342.70,368.70){\usebox{\plotpoint}}
\multiput(343,369)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(360.29,379.64){\usebox{\plotpoint}}
\put(379.37,387.76){\usebox{\plotpoint}}
\multiput(380,388)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(399.21,393.80){\usebox{\plotpoint}}
\multiput(404,395)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(419.63,397.44){\usebox{\plotpoint}}
\put(440.10,400.85){\usebox{\plotpoint}}
\multiput(441,401)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(460.78,402.60){\usebox{\plotpoint}}
\multiput(466,403)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(481.46,404.29){\usebox{\plotpoint}}
\put(502.15,405.93){\usebox{\plotpoint}}
\multiput(503,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(522.88,406.66){\usebox{\plotpoint}}
\multiput(527,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(543.61,407.35){\usebox{\plotpoint}}
\multiput(552,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(564.34,408.03){\usebox{\plotpoint}}
\put(585.05,409.00){\usebox{\plotpoint}}
\multiput(588,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(605.79,409.40){\usebox{\plotpoint}}
\multiput(613,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(626.52,410.00){\usebox{\plotpoint}}
\put(647.28,410.00){\usebox{\plotpoint}}
\multiput(650,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(668.01,410.50){\usebox{\plotpoint}}
\multiput(674,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(688.75,411.00){\usebox{\plotpoint}}
\put(709.50,411.00){\usebox{\plotpoint}}
\multiput(711,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(730.26,411.00){\usebox{\plotpoint}}
\multiput(736,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(751.00,411.25){\usebox{\plotpoint}}
\put(771.73,412.00){\usebox{\plotpoint}}
\multiput(773,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.48,412.00){\usebox{\plotpoint}}
\multiput(797,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(813.24,412.00){\usebox{\plotpoint}}
\put(833.99,412.00){\usebox{\plotpoint}}
\multiput(834,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(854.75,412.00){\usebox{\plotpoint}}
\multiput(859,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(875.50,412.00){\usebox{\plotpoint}}
\multiput(883,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.26,412.00){\usebox{\plotpoint}}
\put(917.02,412.00){\usebox{\plotpoint}}
\multiput(920,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(937.77,412.00){\usebox{\plotpoint}}
\multiput(945,412)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(958.48,413.00){\usebox{\plotpoint}}
\put(979.24,413.00){\usebox{\plotpoint}}
\multiput(982,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1000.00,413.00){\usebox{\plotpoint}}
\multiput(1006,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1020.75,413.00){\usebox{\plotpoint}}
\put(1041.51,413.00){\usebox{\plotpoint}}
\multiput(1043,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1062.26,413.00){\usebox{\plotpoint}}
\multiput(1068,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1083.02,413.00){\usebox{\plotpoint}}
\put(1103.77,413.00){\usebox{\plotpoint}}
\multiput(1104,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.53,413.00){\usebox{\plotpoint}}
\multiput(1129,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1145.28,413.00){\usebox{\plotpoint}}
\multiput(1153,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1166.04,413.00){\usebox{\plotpoint}}
\put(1186.80,413.00){\usebox{\plotpoint}}
\multiput(1190,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.55,413.00){\usebox{\plotpoint}}
\multiput(1215,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1228.31,413.00){\usebox{\plotpoint}}
\put(1249.06,413.00){\usebox{\plotpoint}}
\multiput(1252,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1269.82,413.00){\usebox{\plotpoint}}
\multiput(1276,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.57,413.00){\usebox{\plotpoint}}
\put(1311.33,413.00){\usebox{\plotpoint}}
\multiput(1313,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1332.08,413.00){\usebox{\plotpoint}}
\multiput(1338,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1352.84,413.00){\usebox{\plotpoint}}
\put(1373.59,413.00){\usebox{\plotpoint}}
\multiput(1375,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1394.35,413.00){\usebox{\plotpoint}}
\multiput(1399,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1415.11,413.00){\usebox{\plotpoint}}
\put(1435.86,413.00){\usebox{\plotpoint}}
\put(1436,413){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(294,258){\usebox{\plotpoint}}
\multiput(295.41,258.00)(0.511,2.932){17}{\rule{0.123pt}{4.600pt}}
\multiput(292.34,258.00)(12.000,56.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(307.41,324.00)(0.511,1.440){17}{\rule{0.123pt}{2.400pt}}
\multiput(304.34,324.00)(12.000,28.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(319.41,357.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(316.34,357.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(332.41,377.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(329.34,377.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(343.00,392.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(343.00,389.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(355.00,402.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(355.00,399.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(367.00,409.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(367.00,406.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(380.00,414.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(380.00,411.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(392,417.84){\rule{2.891pt}{0.800pt}}
\multiput(392.00,416.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(404,420.84){\rule{3.132pt}{0.800pt}}
\multiput(404.00,419.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(417,423.34){\rule{2.891pt}{0.800pt}}
\multiput(417.00,422.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(429,425.34){\rule{2.891pt}{0.800pt}}
\multiput(429.00,424.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(441,427.34){\rule{2.891pt}{0.800pt}}
\multiput(441.00,426.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(453,428.84){\rule{3.132pt}{0.800pt}}
\multiput(453.00,428.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(466,429.84){\rule{2.891pt}{0.800pt}}
\multiput(466.00,429.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(478,430.84){\rule{2.891pt}{0.800pt}}
\multiput(478.00,430.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(490,431.84){\rule{3.132pt}{0.800pt}}
\multiput(490.00,431.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(503,432.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,432.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(527,433.84){\rule{2.891pt}{0.800pt}}
\multiput(527.00,433.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(539,434.84){\rule{3.132pt}{0.800pt}}
\multiput(539.00,434.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(515.0,435.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(576,435.84){\rule{2.891pt}{0.800pt}}
\multiput(576.00,435.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(552.0,437.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(613,436.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,436.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(588.0,438.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(662,437.84){\rule{2.891pt}{0.800pt}}
\multiput(662.00,437.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625.0,439.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(736,438.84){\rule{2.891pt}{0.800pt}}
\multiput(736.00,438.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(674.0,440.0){\rule[-0.400pt]{14.936pt}{0.800pt}}
\put(871,439.84){\rule{2.891pt}{0.800pt}}
\multiput(871.00,439.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(748.0,441.0){\rule[-0.400pt]{29.631pt}{0.800pt}}
\put(1239,440.84){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,440.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(883.0,442.0){\rule[-0.400pt]{85.760pt}{0.800pt}}
\put(1252.0,443.0){\rule[-0.400pt]{44.326pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(294,270){\usebox{\plotpoint}}
\multiput(294,270)(2.804,20.565){5}{\usebox{\plotpoint}}
\multiput(306,358)(5.579,19.992){2}{\usebox{\plotpoint}}
\put(323.13,411.66){\usebox{\plotpoint}}
\put(332.51,430.14){\usebox{\plotpoint}}
\put(344.82,446.82){\usebox{\plotpoint}}
\put(359.88,461.07){\usebox{\plotpoint}}
\put(377.11,472.45){\usebox{\plotpoint}}
\multiput(380,474)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(396.25,480.42){\usebox{\plotpoint}}
\put(416.03,486.70){\usebox{\plotpoint}}
\multiput(417,487)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(436.27,491.21){\usebox{\plotpoint}}
\multiput(441,492)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(456.75,494.58){\usebox{\plotpoint}}
\put(477.36,496.95){\usebox{\plotpoint}}
\multiput(478,497)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(497.97,499.23){\usebox{\plotpoint}}
\multiput(503,500)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(518.63,501.00){\usebox{\plotpoint}}
\multiput(527,501)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(539.34,502.03){\usebox{\plotpoint}}
\put(560.06,503.00){\usebox{\plotpoint}}
\multiput(564,503)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(580.77,504.00){\usebox{\plotpoint}}
\multiput(588,504)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(601.49,505.00){\usebox{\plotpoint}}
\put(622.21,505.77){\usebox{\plotpoint}}
\multiput(625,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(642.96,506.00){\usebox{\plotpoint}}
\multiput(650,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(663.71,506.14){\usebox{\plotpoint}}
\put(684.43,507.00){\usebox{\plotpoint}}
\multiput(687,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(705.19,507.00){\usebox{\plotpoint}}
\multiput(711,507)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(725.90,508.00){\usebox{\plotpoint}}
\put(746.66,508.00){\usebox{\plotpoint}}
\multiput(748,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(767.41,508.00){\usebox{\plotpoint}}
\multiput(773,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(788.17,508.00){\usebox{\plotpoint}}
\put(808.89,508.91){\usebox{\plotpoint}}
\multiput(810,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(829.64,509.00){\usebox{\plotpoint}}
\multiput(834,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(850.40,509.00){\usebox{\plotpoint}}
\multiput(859,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(871.15,509.00){\usebox{\plotpoint}}
\put(891.91,509.00){\usebox{\plotpoint}}
\multiput(896,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(912.66,509.00){\usebox{\plotpoint}}
\multiput(920,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(933.42,509.00){\usebox{\plotpoint}}
\put(954.17,509.00){\usebox{\plotpoint}}
\multiput(957,509)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(974.89,510.00){\usebox{\plotpoint}}
\multiput(982,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(995.64,510.00){\usebox{\plotpoint}}
\put(1016.40,510.00){\usebox{\plotpoint}}
\multiput(1018,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1037.16,510.00){\usebox{\plotpoint}}
\multiput(1043,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1057.91,510.00){\usebox{\plotpoint}}
\put(1078.67,510.00){\usebox{\plotpoint}}
\multiput(1080,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1099.42,510.00){\usebox{\plotpoint}}
\multiput(1104,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1120.18,510.00){\usebox{\plotpoint}}
\put(1140.93,510.00){\usebox{\plotpoint}}
\multiput(1141,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1161.69,510.00){\usebox{\plotpoint}}
\multiput(1166,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1182.44,510.00){\usebox{\plotpoint}}
\multiput(1190,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1203.20,510.00){\usebox{\plotpoint}}
\put(1223.95,510.00){\usebox{\plotpoint}}
\multiput(1227,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1244.71,510.00){\usebox{\plotpoint}}
\multiput(1252,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1265.47,510.00){\usebox{\plotpoint}}
\put(1286.22,510.00){\usebox{\plotpoint}}
\multiput(1289,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1306.98,510.00){\usebox{\plotpoint}}
\multiput(1313,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1327.73,510.00){\usebox{\plotpoint}}
\put(1348.49,510.00){\usebox{\plotpoint}}
\multiput(1350,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1369.24,510.00){\usebox{\plotpoint}}
\multiput(1375,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1389.99,510.25){\usebox{\plotpoint}}
\put(1410.71,511.00){\usebox{\plotpoint}}
\multiput(1411,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.47,511.00){\usebox{\plotpoint}}
\put(1436,511){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(294,322){\usebox{\plotpoint}}
\multiput(296.24,322.00)(0.501,7.463){14}{\rule{0.121pt}{17.100pt}}
\multiput(291.51,322.00)(12.000,132.508){2}{\rule{1.200pt}{8.550pt}}
\multiput(308.24,490.00)(0.501,3.369){14}{\rule{0.121pt}{8.000pt}}
\multiput(303.51,490.00)(12.000,60.396){2}{\rule{1.200pt}{4.000pt}}
\multiput(320.24,567.00)(0.501,1.809){16}{\rule{0.121pt}{4.546pt}}
\multiput(315.51,567.00)(13.000,36.564){2}{\rule{1.200pt}{2.273pt}}
\multiput(333.24,613.00)(0.501,1.254){14}{\rule{0.121pt}{3.300pt}}
\multiput(328.51,613.00)(12.000,23.151){2}{\rule{1.200pt}{1.650pt}}
\multiput(345.24,643.00)(0.501,0.894){14}{\rule{0.121pt}{2.500pt}}
\multiput(340.51,643.00)(12.000,16.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(357.24,665.00)(0.501,0.624){14}{\rule{0.121pt}{1.900pt}}
\multiput(352.51,665.00)(12.000,12.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(367.00,683.24)(0.489,0.501){14}{\rule{1.600pt}{0.121pt}}
\multiput(367.00,678.51)(9.679,12.000){2}{\rule{0.800pt}{1.200pt}}
\multiput(380.00,695.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(380.00,690.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(392.00,704.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(392.00,699.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(404.00,711.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(404.00,706.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(417,715.01){\rule{2.891pt}{1.200pt}}
\multiput(417.00,712.51)(6.000,5.000){2}{\rule{1.445pt}{1.200pt}}
\put(429,719.51){\rule{2.891pt}{1.200pt}}
\multiput(429.00,717.51)(6.000,4.000){2}{\rule{1.445pt}{1.200pt}}
\put(441,723.51){\rule{2.891pt}{1.200pt}}
\multiput(441.00,721.51)(6.000,4.000){2}{\rule{1.445pt}{1.200pt}}
\put(453,727.01){\rule{3.132pt}{1.200pt}}
\multiput(453.00,725.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(466,729.51){\rule{2.891pt}{1.200pt}}
\multiput(466.00,728.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(478,731.51){\rule{2.891pt}{1.200pt}}
\multiput(478.00,730.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(490,733.51){\rule{3.132pt}{1.200pt}}
\multiput(490.00,732.51)(6.500,2.000){2}{\rule{1.566pt}{1.200pt}}
\put(503,735.51){\rule{2.891pt}{1.200pt}}
\multiput(503.00,734.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(515,737.01){\rule{2.891pt}{1.200pt}}
\multiput(515.00,736.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(527,738.51){\rule{2.891pt}{1.200pt}}
\multiput(527.00,737.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(539,740.01){\rule{3.132pt}{1.200pt}}
\multiput(539.00,739.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(552,741.01){\rule{2.891pt}{1.200pt}}
\multiput(552.00,740.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(564,742.01){\rule{2.891pt}{1.200pt}}
\multiput(564.00,741.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(576,743.01){\rule{2.891pt}{1.200pt}}
\multiput(576.00,742.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(601,744.01){\rule{2.891pt}{1.200pt}}
\multiput(601.00,743.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(613,745.01){\rule{2.891pt}{1.200pt}}
\multiput(613.00,744.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(588.0,746.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(638,746.01){\rule{2.891pt}{1.200pt}}
\multiput(638.00,745.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(625.0,748.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(662,747.01){\rule{2.891pt}{1.200pt}}
\multiput(662.00,746.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(650.0,749.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(699,748.01){\rule{2.891pt}{1.200pt}}
\multiput(699.00,747.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(674.0,750.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(736,749.01){\rule{2.891pt}{1.200pt}}
\multiput(736.00,748.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(711.0,751.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(785,750.01){\rule{2.891pt}{1.200pt}}
\multiput(785.00,749.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(748.0,752.0){\rule[-0.600pt]{8.913pt}{1.200pt}}
\put(859,751.01){\rule{2.891pt}{1.200pt}}
\multiput(859.00,750.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(797.0,753.0){\rule[-0.600pt]{14.936pt}{1.200pt}}
\put(969,752.01){\rule{3.132pt}{1.200pt}}
\multiput(969.00,751.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(871.0,754.0){\rule[-0.600pt]{23.608pt}{1.200pt}}
\put(1166,753.01){\rule{2.891pt}{1.200pt}}
\multiput(1166.00,752.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(982.0,755.0){\rule[-0.600pt]{44.326pt}{1.200pt}}
\put(1178.0,756.0){\rule[-0.600pt]{62.152pt}{1.200pt}}
\end{picture}



==> newfig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,622.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-1.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){3}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){4}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){5}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){6}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){7}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){8}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){9}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495)
{\makebox(0,0){$\displaystyle{\frac{B_{\pm}(M_X)}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0){$\tan \beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,811){\rule{1pt}{1pt}}
\put(235,797){\rule{1pt}{1pt}}
\put(250,784){\rule{1pt}{1pt}}
\put(266,773){\rule{1pt}{1pt}}
\put(281,764){\rule{1pt}{1pt}}
\put(296,755){\rule{1pt}{1pt}}
\put(311,747){\rule{1pt}{1pt}}
\put(326,740){\rule{1pt}{1pt}}
\put(342,733){\rule{1pt}{1pt}}
\put(357,727){\rule{1pt}{1pt}}
\put(372,722){\rule{1pt}{1pt}}
\put(387,717){\rule{1pt}{1pt}}
\put(402,712){\rule{1pt}{1pt}}
\put(418,707){\rule{1pt}{1pt}}
\put(433,703){\rule{1pt}{1pt}}
\put(448,699){\rule{1pt}{1pt}}
\put(463,696){\rule{1pt}{1pt}}
\put(478,692){\rule{1pt}{1pt}}
\put(494,689){\rule{1pt}{1pt}}
\put(509,686){\rule{1pt}{1pt}}
\put(524,683){\rule{1pt}{1pt}}
\put(539,680){\rule{1pt}{1pt}}
\put(554,677){\rule{1pt}{1pt}}
\put(570,675){\rule{1pt}{1pt}}
\put(585,672){\rule{1pt}{1pt}}
\put(600,670){\rule{1pt}{1pt}}
\put(615,668){\rule{1pt}{1pt}}
\put(630,666){\rule{1pt}{1pt}}
\put(646,664){\rule{1pt}{1pt}}
\put(661,662){\rule{1pt}{1pt}}
\put(676,660){\rule{1pt}{1pt}}
\put(691,658){\rule{1pt}{1pt}}
\put(706,656){\rule{1pt}{1pt}}
\put(722,655){\rule{1pt}{1pt}}
\put(737,653){\rule{1pt}{1pt}}
\put(752,651){\rule{1pt}{1pt}}
\put(767,650){\rule{1pt}{1pt}}
\put(782,649){\rule{1pt}{1pt}}
\put(798,647){\rule{1pt}{1pt}}
\put(813,646){\rule{1pt}{1pt}}
\put(828,645){\rule{1pt}{1pt}}
\put(843,643){\rule{1pt}{1pt}}
\put(858,642){\rule{1pt}{1pt}}
\put(874,641){\rule{1pt}{1pt}}
\put(889,640){\rule{1pt}{1pt}}
\put(904,639){\rule{1pt}{1pt}}
\put(919,638){\rule{1pt}{1pt}}
\put(934,637){\rule{1pt}{1pt}}
\put(950,636){\rule{1pt}{1pt}}
\put(965,635){\rule{1pt}{1pt}}
\put(980,634){\rule{1pt}{1pt}}
\put(995,633){\rule{1pt}{1pt}}
\put(1010,632){\rule{1pt}{1pt}}
\put(1026,631){\rule{1pt}{1pt}}
\put(1041,630){\rule{1pt}{1pt}}
\put(1056,629){\rule{1pt}{1pt}}
\put(1071,628){\rule{1pt}{1pt}}
\put(1086,628){\rule{1pt}{1pt}}
\put(1102,627){\rule{1pt}{1pt}}
\put(1117,626){\rule{1pt}{1pt}}
\put(1132,625){\rule{1pt}{1pt}}
\put(1147,625){\rule{1pt}{1pt}}
\put(1162,624){\rule{1pt}{1pt}}
\put(1178,623){\rule{1pt}{1pt}}
\put(1193,623){\rule{1pt}{1pt}}
\put(1208,622){\rule{1pt}{1pt}}
\put(1223,621){\rule{1pt}{1pt}}
\put(1238,621){\rule{1pt}{1pt}}
\put(1254,620){\rule{1pt}{1pt}}
\put(1269,620){\rule{1pt}{1pt}}
\put(1284,619){\rule{1pt}{1pt}}
\put(1299,618){\rule{1pt}{1pt}}
\put(1314,618){\rule{1pt}{1pt}}
\put(1330,617){\rule{1pt}{1pt}}
\put(1345,617){\rule{1pt}{1pt}}
\put(1360,616){\rule{1pt}{1pt}}
\put(1375,616){\rule{1pt}{1pt}}
\put(1390,615){\rule{1pt}{1pt}}
\put(1406,615){\rule{1pt}{1pt}}
\put(1421,614){\rule{1pt}{1pt}}
\put(1436,614){\rule{1pt}{1pt}}
\put(220,224){\rule{1pt}{1pt}}
\put(235,247){\rule{1pt}{1pt}}
\put(250,267){\rule{1pt}{1pt}}
\put(266,285){\rule{1pt}{1pt}}
\put(281,300){\rule{1pt}{1pt}}
\put(296,314){\rule{1pt}{1pt}}
\put(311,327){\rule{1pt}{1pt}}
\put(326,338){\rule{1pt}{1pt}}
\put(342,348){\rule{1pt}{1pt}}
\put(357,358){\rule{1pt}{1pt}}
\put(372,366){\rule{1pt}{1pt}}
\put(387,374){\rule{1pt}{1pt}}
\put(402,382){\rule{1pt}{1pt}}
\put(418,388){\rule{1pt}{1pt}}
\put(433,395){\rule{1pt}{1pt}}
\put(448,400){\rule{1pt}{1pt}}
\put(463,406){\rule{1pt}{1pt}}
\put(478,411){\rule{1pt}{1pt}}
\put(494,416){\rule{1pt}{1pt}}
\put(509,420){\rule{1pt}{1pt}}
\put(524,424){\rule{1pt}{1pt}}
\put(539,428){\rule{1pt}{1pt}}
\put(554,432){\rule{1pt}{1pt}}
\put(570,436){\rule{1pt}{1pt}}
\put(585,439){\rule{1pt}{1pt}}
\put(600,442){\rule{1pt}{1pt}}
\put(615,445){\rule{1pt}{1pt}}
\put(630,448){\rule{1pt}{1pt}}
\put(646,451){\rule{1pt}{1pt}}
\put(661,454){\rule{1pt}{1pt}}
\put(676,456){\rule{1pt}{1pt}}
\put(691,459){\rule{1pt}{1pt}}
\put(706,461){\rule{1pt}{1pt}}
\put(722,463){\rule{1pt}{1pt}}
\put(737,465){\rule{1pt}{1pt}}
\put(752,467){\rule{1pt}{1pt}}
\put(767,469){\rule{1pt}{1pt}}
\put(782,471){\rule{1pt}{1pt}}
\put(798,473){\rule{1pt}{1pt}}
\put(813,475){\rule{1pt}{1pt}}
\put(828,476){\rule{1pt}{1pt}}
\put(843,478){\rule{1pt}{1pt}}
\put(858,479){\rule{1pt}{1pt}}
\put(874,481){\rule{1pt}{1pt}}
\put(889,482){\rule{1pt}{1pt}}
\put(904,484){\rule{1pt}{1pt}}
\put(919,485){\rule{1pt}{1pt}}
\put(934,486){\rule{1pt}{1pt}}
\put(950,488){\rule{1pt}{1pt}}
\put(965,489){\rule{1pt}{1pt}}
\put(980,490){\rule{1pt}{1pt}}
\put(995,491){\rule{1pt}{1pt}}
\put(1010,492){\rule{1pt}{1pt}}
\put(1026,493){\rule{1pt}{1pt}}
\put(1041,494){\rule{1pt}{1pt}}
\put(1056,495){\rule{1pt}{1pt}}
\put(1071,496){\rule{1pt}{1pt}}
\put(1086,497){\rule{1pt}{1pt}}
\put(1102,498){\rule{1pt}{1pt}}
\put(1117,499){\rule{1pt}{1pt}}
\put(1132,500){\rule{1pt}{1pt}}
\put(1147,501){\rule{1pt}{1pt}}
\put(1162,502){\rule{1pt}{1pt}}
\put(1178,503){\rule{1pt}{1pt}}
\put(1193,503){\rule{1pt}{1pt}}
\put(1208,504){\rule{1pt}{1pt}}
\put(1223,505){\rule{1pt}{1pt}}
\put(1238,506){\rule{1pt}{1pt}}
\put(1254,506){\rule{1pt}{1pt}}
\put(1269,507){\rule{1pt}{1pt}}
\put(1284,508){\rule{1pt}{1pt}}
\put(1299,508){\rule{1pt}{1pt}}
\put(1314,509){\rule{1pt}{1pt}}
\put(1330,510){\rule{1pt}{1pt}}
\put(1345,510){\rule{1pt}{1pt}}
\put(1360,511){\rule{1pt}{1pt}}
\put(1375,512){\rule{1pt}{1pt}}
\put(1390,512){\rule{1pt}{1pt}}
\put(1406,513){\rule{1pt}{1pt}}
\put(1421,513){\rule{1pt}{1pt}}
\put(1436,514){\rule{1pt}{1pt}}
\end{picture}


==> tanbb.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-1.8}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-1.6}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-1.4}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-1.2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{-0.8}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{-0.6}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{-0.4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{-0.2}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){20}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){25}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){30}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){35}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){40}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){45}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){50}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){55}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){60}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\displaystyle{\frac{\Delta B}{M^{(0)}_{1/2}}}$}}
\put(828,23){\makebox(0,0){$\tan \beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,571){\usebox{\plotpoint}}
\multiput(220.00,569.92)(1.423,-0.499){211}{\rule{1.236pt}{0.120pt}}
\multiput(220.00,570.17)(301.434,-107.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(524.00,462.92)(1.539,-0.499){195}{\rule{1.328pt}{0.120pt}}
\multiput(524.00,463.17)(301.243,-99.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(828.00,363.92)(1.338,-0.499){111}{\rule{1.167pt}{0.120pt}}
\multiput(828.00,364.17)(149.579,-57.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(980.00,306.92)(1.338,-0.499){111}{\rule{1.167pt}{0.120pt}}
\multiput(980.00,307.17)(149.579,-57.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1132.00,249.92)(1.542,-0.496){37}{\rule{1.320pt}{0.119pt}}
\multiput(1132.00,250.17)(58.260,-20.000){2}{\rule{0.660pt}{0.400pt}}
\multiput(1193.00,229.92)(1.400,-0.496){41}{\rule{1.209pt}{0.120pt}}
\multiput(1193.00,230.17)(58.490,-22.000){2}{\rule{0.605pt}{0.400pt}}
\multiput(1254.00,207.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(1254.00,208.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1284.00,199.92)(1.638,-0.497){53}{\rule{1.400pt}{0.120pt}}
\multiput(1284.00,200.17)(88.094,-28.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1375.00,171.92)(2.223,-0.494){25}{\rule{1.843pt}{0.119pt}}
\multiput(1375.00,172.17)(57.175,-14.000){2}{\rule{0.921pt}{0.400pt}}
\end{picture}



==> tanbsin2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,453.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.8}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{-0.6}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{-0.4}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.2}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.6}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.8}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){20}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){25}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){30}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){35}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){40}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){45}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){50}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){55}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){60}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\sin \theta$}}
\put(828,23){\makebox(0,0){$\tan \beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,190){\circle*{18}}
\put(250,214){\circle*{18}}
\put(281,240){\circle*{18}}
\put(311,268){\circle*{18}}
\put(342,297){\circle*{18}}
\put(372,327){\circle*{18}}
\put(402,374){\circle*{18}}
\put(433,423){\circle*{18}}
\put(463,472){\circle*{18}}
\put(494,521){\circle*{18}}
\put(524,568){\circle*{18}}
\put(554,598){\circle*{18}}
\put(585,626){\circle*{18}}
\put(615,653){\circle*{18}}
\put(646,679){\circle*{18}}
\put(676,703){\circle*{18}}
\put(706,734){\circle*{18}}
\put(737,761){\circle*{18}}
\put(767,785){\circle*{18}}
\put(798,806){\circle*{18}}
\put(828,824){\circle*{18}}
\put(858,838){\circle*{18}}
\put(889,850){\circle*{18}}
\put(919,859){\circle*{18}}
\put(950,866){\circle*{18}}
\put(980,871){\circle*{18}}
\put(1132,875){\circle*{18}}
\put(1193,870){\circle*{18}}
\put(1254,863){\circle*{18}}
\put(1284,860){\circle*{18}}
\put(1375,848){\circle*{18}}
\put(1436,842){\circle*{18}}
\end{picture}


==> tempfig1-2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,591.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{-2}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{-1.5}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{-1}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.5}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{1}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495)
{\makebox(0,0){$\displaystyle{\frac{B_{\pm}(M_X)}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0){\shortstack{\\ \\ \\ $M_{1/2}^{(0)}$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(342,582){\rule{1pt}{1pt}}
\put(372,616){\rule{1pt}{1pt}}
\put(402,633){\rule{1pt}{1pt}}
\put(433,643){\rule{1pt}{1pt}}
\put(463,649){\rule{1pt}{1pt}}
\put(494,653){\rule{1pt}{1pt}}
\put(524,656){\rule{1pt}{1pt}}
\put(554,658){\rule{1pt}{1pt}}
\put(585,659){\rule{1pt}{1pt}}
\put(615,661){\rule{1pt}{1pt}}
\put(646,662){\rule{1pt}{1pt}}
\put(676,662){\rule{1pt}{1pt}}
\put(706,663){\rule{1pt}{1pt}}
\put(737,664){\rule{1pt}{1pt}}
\put(767,664){\rule{1pt}{1pt}}
\put(798,664){\rule{1pt}{1pt}}
\put(828,665){\rule{1pt}{1pt}}
\put(858,665){\rule{1pt}{1pt}}
\put(889,665){\rule{1pt}{1pt}}
\put(919,665){\rule{1pt}{1pt}}
\put(950,666){\rule{1pt}{1pt}}
\put(980,666){\rule{1pt}{1pt}}
\put(1010,666){\rule{1pt}{1pt}}
\put(1041,666){\rule{1pt}{1pt}}
\put(1071,666){\rule{1pt}{1pt}}
\put(1102,666){\rule{1pt}{1pt}}
\put(1132,666){\rule{1pt}{1pt}}
\put(1162,666){\rule{1pt}{1pt}}
\put(1193,667){\rule{1pt}{1pt}}
\put(1223,667){\rule{1pt}{1pt}}
\put(1254,667){\rule{1pt}{1pt}}
\put(1284,667){\rule{1pt}{1pt}}
\put(1314,667){\rule{1pt}{1pt}}
\put(1345,667){\rule{1pt}{1pt}}
\put(1375,667){\rule{1pt}{1pt}}
\put(1406,667){\rule{1pt}{1pt}}
\put(1436,667){\rule{1pt}{1pt}}
\put(342,525){\rule{1pt}{1pt}}
\put(372,558){\rule{1pt}{1pt}}
\put(402,573){\rule{1pt}{1pt}}
\put(433,582){\rule{1pt}{1pt}}
\put(463,587){\rule{1pt}{1pt}}
\put(494,591){\rule{1pt}{1pt}}
\put(524,594){\rule{1pt}{1pt}}
\put(554,596){\rule{1pt}{1pt}}
\put(585,597){\rule{1pt}{1pt}}
\put(615,598){\rule{1pt}{1pt}}
\put(646,599){\rule{1pt}{1pt}}
\put(676,600){\rule{1pt}{1pt}}
\put(706,600){\rule{1pt}{1pt}}
\put(737,601){\rule{1pt}{1pt}}
\put(767,601){\rule{1pt}{1pt}}
\put(798,601){\rule{1pt}{1pt}}
\put(828,602){\rule{1pt}{1pt}}
\put(858,602){\rule{1pt}{1pt}}
\put(889,602){\rule{1pt}{1pt}}
\put(919,602){\rule{1pt}{1pt}}
\put(950,602){\rule{1pt}{1pt}}
\put(980,603){\rule{1pt}{1pt}}
\put(1010,603){\rule{1pt}{1pt}}
\put(1041,603){\rule{1pt}{1pt}}
\put(1071,603){\rule{1pt}{1pt}}
\put(1102,603){\rule{1pt}{1pt}}
\put(1132,603){\rule{1pt}{1pt}}
\put(1162,603){\rule{1pt}{1pt}}
\put(1193,603){\rule{1pt}{1pt}}
\put(1223,603){\rule{1pt}{1pt}}
\put(1254,603){\rule{1pt}{1pt}}
\put(1284,603){\rule{1pt}{1pt}}
\put(1314,603){\rule{1pt}{1pt}}
\put(1345,604){\rule{1pt}{1pt}}
\put(1375,604){\rule{1pt}{1pt}}
\put(1406,604){\rule{1pt}{1pt}}
\put(1436,604){\rule{1pt}{1pt}}
\put(342,506){\rule{1pt}{1pt}}
\put(372,535){\rule{1pt}{1pt}}
\put(402,548){\rule{1pt}{1pt}}
\put(433,555){\rule{1pt}{1pt}}
\put(463,560){\rule{1pt}{1pt}}
\put(494,563){\rule{1pt}{1pt}}
\put(524,565){\rule{1pt}{1pt}}
\put(554,567){\rule{1pt}{1pt}}
\put(585,568){\rule{1pt}{1pt}}
\put(615,569){\rule{1pt}{1pt}}
\put(646,570){\rule{1pt}{1pt}}
\put(676,570){\rule{1pt}{1pt}}
\put(706,571){\rule{1pt}{1pt}}
\put(737,571){\rule{1pt}{1pt}}
\put(767,571){\rule{1pt}{1pt}}
\put(798,572){\rule{1pt}{1pt}}
\put(828,572){\rule{1pt}{1pt}}
\put(858,572){\rule{1pt}{1pt}}
\put(889,572){\rule{1pt}{1pt}}
\put(919,572){\rule{1pt}{1pt}}
\put(950,572){\rule{1pt}{1pt}}
\put(980,573){\rule{1pt}{1pt}}
\put(1010,573){\rule{1pt}{1pt}}
\put(1041,573){\rule{1pt}{1pt}}
\put(1071,573){\rule{1pt}{1pt}}
\put(1102,573){\rule{1pt}{1pt}}
\put(1132,573){\rule{1pt}{1pt}}
\put(1162,573){\rule{1pt}{1pt}}
\put(1193,573){\rule{1pt}{1pt}}
\put(1223,573){\rule{1pt}{1pt}}
\put(1254,573){\rule{1pt}{1pt}}
\put(1284,573){\rule{1pt}{1pt}}
\put(1314,573){\rule{1pt}{1pt}}
\put(1345,573){\rule{1pt}{1pt}}
\put(1375,573){\rule{1pt}{1pt}}
\put(1406,573){\rule{1pt}{1pt}}
\put(1436,573){\rule{1pt}{1pt}}
\put(342,498){\rule{1pt}{1pt}}
\put(372,523){\rule{1pt}{1pt}}
\put(402,534){\rule{1pt}{1pt}}
\put(433,540){\rule{1pt}{1pt}}
\put(463,544){\rule{1pt}{1pt}}
\put(494,546){\rule{1pt}{1pt}}
\put(524,548){\rule{1pt}{1pt}}
\put(554,550){\rule{1pt}{1pt}}
\put(585,550){\rule{1pt}{1pt}}
\put(615,551){\rule{1pt}{1pt}}
\put(646,552){\rule{1pt}{1pt}}
\put(676,552){\rule{1pt}{1pt}}
\put(706,553){\rule{1pt}{1pt}}
\put(737,553){\rule{1pt}{1pt}}
\put(767,553){\rule{1pt}{1pt}}
\put(798,554){\rule{1pt}{1pt}}
\put(828,554){\rule{1pt}{1pt}}
\put(858,554){\rule{1pt}{1pt}}
\put(889,554){\rule{1pt}{1pt}}
\put(919,554){\rule{1pt}{1pt}}
\put(950,554){\rule{1pt}{1pt}}
\put(980,554){\rule{1pt}{1pt}}
\put(1010,555){\rule{1pt}{1pt}}
\put(1041,555){\rule{1pt}{1pt}}
\put(1071,555){\rule{1pt}{1pt}}
\put(1102,555){\rule{1pt}{1pt}}
\put(1132,555){\rule{1pt}{1pt}}
\put(1162,555){\rule{1pt}{1pt}}
\put(1193,555){\rule{1pt}{1pt}}
\put(1223,555){\rule{1pt}{1pt}}
\put(1254,555){\rule{1pt}{1pt}}
\put(1284,555){\rule{1pt}{1pt}}
\put(1314,555){\rule{1pt}{1pt}}
\put(1345,555){\rule{1pt}{1pt}}
\put(1375,555){\rule{1pt}{1pt}}
\put(1406,555){\rule{1pt}{1pt}}
\put(1436,555){\rule{1pt}{1pt}}
\put(342,493){\rule{1pt}{1pt}}
\put(372,515){\rule{1pt}{1pt}}
\put(402,524){\rule{1pt}{1pt}}
\put(433,530){\rule{1pt}{1pt}}
\put(463,533){\rule{1pt}{1pt}}
\put(494,535){\rule{1pt}{1pt}}
\put(524,537){\rule{1pt}{1pt}}
\put(554,538){\rule{1pt}{1pt}}
\put(585,539){\rule{1pt}{1pt}}
\put(615,539){\rule{1pt}{1pt}}
\put(646,540){\rule{1pt}{1pt}}
\put(676,540){\rule{1pt}{1pt}}
\put(706,541){\rule{1pt}{1pt}}
\put(737,541){\rule{1pt}{1pt}}
\put(767,541){\rule{1pt}{1pt}}
\put(798,541){\rule{1pt}{1pt}}
\put(828,542){\rule{1pt}{1pt}}
\put(858,542){\rule{1pt}{1pt}}
\put(889,542){\rule{1pt}{1pt}}
\put(919,542){\rule{1pt}{1pt}}
\put(950,542){\rule{1pt}{1pt}}
\put(980,542){\rule{1pt}{1pt}}
\put(1010,542){\rule{1pt}{1pt}}
\put(1041,542){\rule{1pt}{1pt}}
\put(1071,542){\rule{1pt}{1pt}}
\put(1102,542){\rule{1pt}{1pt}}
\put(1132,542){\rule{1pt}{1pt}}
\put(1162,542){\rule{1pt}{1pt}}
\put(1193,542){\rule{1pt}{1pt}}
\put(1223,543){\rule{1pt}{1pt}}
\put(1254,543){\rule{1pt}{1pt}}
\put(1284,543){\rule{1pt}{1pt}}
\put(1314,543){\rule{1pt}{1pt}}
\put(1345,543){\rule{1pt}{1pt}}
\put(1375,543){\rule{1pt}{1pt}}
\put(1406,543){\rule{1pt}{1pt}}
\put(1436,543){\rule{1pt}{1pt}}
\put(342,491){\rule{1pt}{1pt}}
\put(372,509){\rule{1pt}{1pt}}
\put(402,518){\rule{1pt}{1pt}}
\put(433,522){\rule{1pt}{1pt}}
\put(463,525){\rule{1pt}{1pt}}
\put(494,527){\rule{1pt}{1pt}}
\put(524,529){\rule{1pt}{1pt}}
\put(554,530){\rule{1pt}{1pt}}
\put(585,530){\rule{1pt}{1pt}}
\put(615,531){\rule{1pt}{1pt}}
\put(646,531){\rule{1pt}{1pt}}
\put(676,532){\rule{1pt}{1pt}}
\put(706,532){\rule{1pt}{1pt}}
\put(737,532){\rule{1pt}{1pt}}
\put(767,532){\rule{1pt}{1pt}}
\put(798,533){\rule{1pt}{1pt}}
\put(828,533){\rule{1pt}{1pt}}
\put(858,533){\rule{1pt}{1pt}}
\put(889,533){\rule{1pt}{1pt}}
\put(919,533){\rule{1pt}{1pt}}
\put(950,533){\rule{1pt}{1pt}}
\put(980,533){\rule{1pt}{1pt}}
\put(1010,533){\rule{1pt}{1pt}}
\put(1041,533){\rule{1pt}{1pt}}
\put(1071,533){\rule{1pt}{1pt}}
\put(1102,533){\rule{1pt}{1pt}}
\put(1132,533){\rule{1pt}{1pt}}
\put(1162,533){\rule{1pt}{1pt}}
\put(1193,534){\rule{1pt}{1pt}}
\put(1223,534){\rule{1pt}{1pt}}
\put(1254,534){\rule{1pt}{1pt}}
\put(1284,534){\rule{1pt}{1pt}}
\put(1314,534){\rule{1pt}{1pt}}
\put(1345,534){\rule{1pt}{1pt}}
\put(1375,534){\rule{1pt}{1pt}}
\put(1406,534){\rule{1pt}{1pt}}
\put(1436,534){\rule{1pt}{1pt}}
\put(342,489){\rule{1pt}{1pt}}
\put(372,505){\rule{1pt}{1pt}}
\put(402,513){\rule{1pt}{1pt}}
\put(433,517){\rule{1pt}{1pt}}
\put(463,519){\rule{1pt}{1pt}}
\put(494,521){\rule{1pt}{1pt}}
\put(524,522){\rule{1pt}{1pt}}
\put(554,523){\rule{1pt}{1pt}}
\put(585,524){\rule{1pt}{1pt}}
\put(615,524){\rule{1pt}{1pt}}
\put(646,525){\rule{1pt}{1pt}}
\put(676,525){\rule{1pt}{1pt}}
\put(706,525){\rule{1pt}{1pt}}
\put(737,525){\rule{1pt}{1pt}}
\put(767,526){\rule{1pt}{1pt}}
\put(798,526){\rule{1pt}{1pt}}
\put(828,526){\rule{1pt}{1pt}}
\put(858,526){\rule{1pt}{1pt}}
\put(889,526){\rule{1pt}{1pt}}
\put(919,526){\rule{1pt}{1pt}}
\put(950,526){\rule{1pt}{1pt}}
\put(980,526){\rule{1pt}{1pt}}
\put(1010,526){\rule{1pt}{1pt}}
\put(1041,526){\rule{1pt}{1pt}}
\put(1071,527){\rule{1pt}{1pt}}
\put(1102,527){\rule{1pt}{1pt}}
\put(1132,527){\rule{1pt}{1pt}}
\put(1162,527){\rule{1pt}{1pt}}
\put(1193,527){\rule{1pt}{1pt}}
\put(1223,527){\rule{1pt}{1pt}}
\put(1254,527){\rule{1pt}{1pt}}
\put(1284,527){\rule{1pt}{1pt}}
\put(1314,527){\rule{1pt}{1pt}}
\put(1345,527){\rule{1pt}{1pt}}
\put(1375,527){\rule{1pt}{1pt}}
\put(1406,527){\rule{1pt}{1pt}}
\put(1436,527){\rule{1pt}{1pt}}
\put(342,487){\rule{1pt}{1pt}}
\put(372,502){\rule{1pt}{1pt}}
\put(402,509){\rule{1pt}{1pt}}
\put(433,513){\rule{1pt}{1pt}}
\put(463,515){\rule{1pt}{1pt}}
\put(494,516){\rule{1pt}{1pt}}
\put(524,517){\rule{1pt}{1pt}}
\put(554,518){\rule{1pt}{1pt}}
\put(585,519){\rule{1pt}{1pt}}
\put(615,519){\rule{1pt}{1pt}}
\put(646,520){\rule{1pt}{1pt}}
\put(676,520){\rule{1pt}{1pt}}
\put(706,520){\rule{1pt}{1pt}}
\put(737,520){\rule{1pt}{1pt}}
\put(767,520){\rule{1pt}{1pt}}
\put(798,521){\rule{1pt}{1pt}}
\put(828,521){\rule{1pt}{1pt}}
\put(858,521){\rule{1pt}{1pt}}
\put(889,521){\rule{1pt}{1pt}}
\put(919,521){\rule{1pt}{1pt}}
\put(950,521){\rule{1pt}{1pt}}
\put(980,521){\rule{1pt}{1pt}}
\put(1010,521){\rule{1pt}{1pt}}
\put(1041,521){\rule{1pt}{1pt}}
\put(1071,521){\rule{1pt}{1pt}}
\put(1102,521){\rule{1pt}{1pt}}
\put(1132,521){\rule{1pt}{1pt}}
\put(1162,521){\rule{1pt}{1pt}}
\put(1193,521){\rule{1pt}{1pt}}
\put(1223,521){\rule{1pt}{1pt}}
\put(1254,521){\rule{1pt}{1pt}}
\put(1284,521){\rule{1pt}{1pt}}
\put(1314,521){\rule{1pt}{1pt}}
\put(1345,521){\rule{1pt}{1pt}}
\put(1375,521){\rule{1pt}{1pt}}
\put(1406,521){\rule{1pt}{1pt}}
\put(1436,521){\rule{1pt}{1pt}}
\put(342,486){\rule{1pt}{1pt}}
\put(372,500){\rule{1pt}{1pt}}
\put(402,506){\rule{1pt}{1pt}}
\put(433,509){\rule{1pt}{1pt}}
\put(463,511){\rule{1pt}{1pt}}
\put(494,512){\rule{1pt}{1pt}}
\put(524,513){\rule{1pt}{1pt}}
\put(554,514){\rule{1pt}{1pt}}
\put(585,515){\rule{1pt}{1pt}}
\put(615,515){\rule{1pt}{1pt}}
\put(646,515){\rule{1pt}{1pt}}
\put(676,516){\rule{1pt}{1pt}}
\put(706,516){\rule{1pt}{1pt}}
\put(737,516){\rule{1pt}{1pt}}
\put(767,516){\rule{1pt}{1pt}}
\put(798,516){\rule{1pt}{1pt}}
\put(828,516){\rule{1pt}{1pt}}
\put(858,516){\rule{1pt}{1pt}}
\put(889,517){\rule{1pt}{1pt}}
\put(919,517){\rule{1pt}{1pt}}
\put(950,517){\rule{1pt}{1pt}}
\put(980,517){\rule{1pt}{1pt}}
\put(1010,517){\rule{1pt}{1pt}}
\put(1041,517){\rule{1pt}{1pt}}
\put(1071,517){\rule{1pt}{1pt}}
\put(1102,517){\rule{1pt}{1pt}}
\put(1132,517){\rule{1pt}{1pt}}
\put(1162,517){\rule{1pt}{1pt}}
\put(1193,517){\rule{1pt}{1pt}}
\put(1223,517){\rule{1pt}{1pt}}
\put(1254,517){\rule{1pt}{1pt}}
\put(1284,517){\rule{1pt}{1pt}}
\put(1314,517){\rule{1pt}{1pt}}
\put(1345,517){\rule{1pt}{1pt}}
\put(1375,517){\rule{1pt}{1pt}}
\put(1406,517){\rule{1pt}{1pt}}
\put(1436,517){\rule{1pt}{1pt}}
\put(342,264){\rule{1pt}{1pt}}
\put(372,229){\rule{1pt}{1pt}}
\put(402,213){\rule{1pt}{1pt}}
\put(433,203){\rule{1pt}{1pt}}
\put(463,197){\rule{1pt}{1pt}}
\put(494,193){\rule{1pt}{1pt}}
\put(524,190){\rule{1pt}{1pt}}
\put(554,188){\rule{1pt}{1pt}}
\put(585,186){\rule{1pt}{1pt}}
\put(615,185){\rule{1pt}{1pt}}
\put(646,184){\rule{1pt}{1pt}}
\put(676,183){\rule{1pt}{1pt}}
\put(706,182){\rule{1pt}{1pt}}
\put(737,182){\rule{1pt}{1pt}}
\put(767,181){\rule{1pt}{1pt}}
\put(798,181){\rule{1pt}{1pt}}
\put(828,181){\rule{1pt}{1pt}}
\put(858,180){\rule{1pt}{1pt}}
\put(889,180){\rule{1pt}{1pt}}
\put(919,180){\rule{1pt}{1pt}}
\put(950,180){\rule{1pt}{1pt}}
\put(980,180){\rule{1pt}{1pt}}
\put(1010,180){\rule{1pt}{1pt}}
\put(1041,179){\rule{1pt}{1pt}}
\put(1071,179){\rule{1pt}{1pt}}
\put(1102,179){\rule{1pt}{1pt}}
\put(1132,179){\rule{1pt}{1pt}}
\put(1162,179){\rule{1pt}{1pt}}
\put(1193,179){\rule{1pt}{1pt}}
\put(1223,179){\rule{1pt}{1pt}}
\put(1254,179){\rule{1pt}{1pt}}
\put(1284,179){\rule{1pt}{1pt}}
\put(1314,179){\rule{1pt}{1pt}}
\put(1345,179){\rule{1pt}{1pt}}
\put(1375,179){\rule{1pt}{1pt}}
\put(1406,179){\rule{1pt}{1pt}}
\put(1436,179){\rule{1pt}{1pt}}
\put(342,380){\rule{1pt}{1pt}}
\put(372,347){\rule{1pt}{1pt}}
\put(402,331){\rule{1pt}{1pt}}
\put(433,322){\rule{1pt}{1pt}}
\put(463,317){\rule{1pt}{1pt}}
\put(494,313){\rule{1pt}{1pt}}
\put(524,311){\rule{1pt}{1pt}}
\put(554,309){\rule{1pt}{1pt}}
\put(585,307){\rule{1pt}{1pt}}
\put(615,306){\rule{1pt}{1pt}}
\put(646,306){\rule{1pt}{1pt}}
\put(676,305){\rule{1pt}{1pt}}
\put(706,304){\rule{1pt}{1pt}}
\put(737,304){\rule{1pt}{1pt}}
\put(767,303){\rule{1pt}{1pt}}
\put(798,303){\rule{1pt}{1pt}}
\put(828,303){\rule{1pt}{1pt}}
\put(858,303){\rule{1pt}{1pt}}
\put(889,302){\rule{1pt}{1pt}}
\put(919,302){\rule{1pt}{1pt}}
\put(950,302){\rule{1pt}{1pt}}
\put(980,302){\rule{1pt}{1pt}}
\put(1010,302){\rule{1pt}{1pt}}
\put(1041,302){\rule{1pt}{1pt}}
\put(1071,302){\rule{1pt}{1pt}}
\put(1102,301){\rule{1pt}{1pt}}
\put(1132,301){\rule{1pt}{1pt}}
\put(1162,301){\rule{1pt}{1pt}}
\put(1193,301){\rule{1pt}{1pt}}
\put(1223,301){\rule{1pt}{1pt}}
\put(1254,301){\rule{1pt}{1pt}}
\put(1284,301){\rule{1pt}{1pt}}
\put(1314,301){\rule{1pt}{1pt}}
\put(1345,301){\rule{1pt}{1pt}}
\put(1375,301){\rule{1pt}{1pt}}
\put(1406,301){\rule{1pt}{1pt}}
\put(1436,301){\rule{1pt}{1pt}}
\put(342,419){\rule{1pt}{1pt}}
\put(372,390){\rule{1pt}{1pt}}
\put(402,377){\rule{1pt}{1pt}}
\put(433,370){\rule{1pt}{1pt}}
\put(463,365){\rule{1pt}{1pt}}
\put(494,362){\rule{1pt}{1pt}}
\put(524,360){\rule{1pt}{1pt}}
\put(554,359){\rule{1pt}{1pt}}
\put(585,357){\rule{1pt}{1pt}}
\put(615,356){\rule{1pt}{1pt}}
\put(646,356){\rule{1pt}{1pt}}
\put(676,355){\rule{1pt}{1pt}}
\put(706,355){\rule{1pt}{1pt}}
\put(737,354){\rule{1pt}{1pt}}
\put(767,354){\rule{1pt}{1pt}}
\put(798,354){\rule{1pt}{1pt}}
\put(828,353){\rule{1pt}{1pt}}
\put(858,353){\rule{1pt}{1pt}}
\put(889,353){\rule{1pt}{1pt}}
\put(919,353){\rule{1pt}{1pt}}
\put(950,353){\rule{1pt}{1pt}}
\put(980,353){\rule{1pt}{1pt}}
\put(1010,353){\rule{1pt}{1pt}}
\put(1041,352){\rule{1pt}{1pt}}
\put(1071,352){\rule{1pt}{1pt}}
\put(1102,352){\rule{1pt}{1pt}}
\put(1132,352){\rule{1pt}{1pt}}
\put(1162,352){\rule{1pt}{1pt}}
\put(1193,352){\rule{1pt}{1pt}}
\put(1223,352){\rule{1pt}{1pt}}
\put(1254,352){\rule{1pt}{1pt}}
\put(1284,352){\rule{1pt}{1pt}}
\put(1314,352){\rule{1pt}{1pt}}
\put(1345,352){\rule{1pt}{1pt}}
\put(1375,352){\rule{1pt}{1pt}}
\put(1406,352){\rule{1pt}{1pt}}
\put(1436,352){\rule{1pt}{1pt}}
\put(342,437){\rule{1pt}{1pt}}
\put(372,412){\rule{1pt}{1pt}}
\put(402,401){\rule{1pt}{1pt}}
\put(433,395){\rule{1pt}{1pt}}
\put(463,391){\rule{1pt}{1pt}}
\put(494,389){\rule{1pt}{1pt}}
\put(524,387){\rule{1pt}{1pt}}
\put(554,385){\rule{1pt}{1pt}}
\put(585,384){\rule{1pt}{1pt}}
\put(615,384){\rule{1pt}{1pt}}
\put(646,383){\rule{1pt}{1pt}}
\put(676,383){\rule{1pt}{1pt}}
\put(706,382){\rule{1pt}{1pt}}
\put(737,382){\rule{1pt}{1pt}}
\put(767,382){\rule{1pt}{1pt}}
\put(798,381){\rule{1pt}{1pt}}
\put(828,381){\rule{1pt}{1pt}}
\put(858,381){\rule{1pt}{1pt}}
\put(889,381){\rule{1pt}{1pt}}
\put(919,381){\rule{1pt}{1pt}}
\put(950,381){\rule{1pt}{1pt}}
\put(980,380){\rule{1pt}{1pt}}
\put(1010,380){\rule{1pt}{1pt}}
\put(1041,380){\rule{1pt}{1pt}}
\put(1071,380){\rule{1pt}{1pt}}
\put(1102,380){\rule{1pt}{1pt}}
\put(1132,380){\rule{1pt}{1pt}}
\put(1162,380){\rule{1pt}{1pt}}
\put(1193,380){\rule{1pt}{1pt}}
\put(1223,380){\rule{1pt}{1pt}}
\put(1254,380){\rule{1pt}{1pt}}
\put(1284,380){\rule{1pt}{1pt}}
\put(1314,380){\rule{1pt}{1pt}}
\put(1345,380){\rule{1pt}{1pt}}
\put(1375,380){\rule{1pt}{1pt}}
\put(1406,380){\rule{1pt}{1pt}}
\put(1436,380){\rule{1pt}{1pt}}
\put(342,447){\rule{1pt}{1pt}}
\put(372,425){\rule{1pt}{1pt}}
\put(402,416){\rule{1pt}{1pt}}
\put(433,410){\rule{1pt}{1pt}}
\put(463,407){\rule{1pt}{1pt}}
\put(494,405){\rule{1pt}{1pt}}
\put(524,403){\rule{1pt}{1pt}}
\put(554,402){\rule{1pt}{1pt}}
\put(585,401){\rule{1pt}{1pt}}
\put(615,401){\rule{1pt}{1pt}}
\put(646,400){\rule{1pt}{1pt}}
\put(676,400){\rule{1pt}{1pt}}
\put(706,400){\rule{1pt}{1pt}}
\put(737,399){\rule{1pt}{1pt}}
\put(767,399){\rule{1pt}{1pt}}
\put(798,399){\rule{1pt}{1pt}}
\put(828,399){\rule{1pt}{1pt}}
\put(858,398){\rule{1pt}{1pt}}
\put(889,398){\rule{1pt}{1pt}}
\put(919,398){\rule{1pt}{1pt}}
\put(950,398){\rule{1pt}{1pt}}
\put(980,398){\rule{1pt}{1pt}}
\put(1010,398){\rule{1pt}{1pt}}
\put(1041,398){\rule{1pt}{1pt}}
\put(1071,398){\rule{1pt}{1pt}}
\put(1102,398){\rule{1pt}{1pt}}
\put(1132,398){\rule{1pt}{1pt}}
\put(1162,398){\rule{1pt}{1pt}}
\put(1193,398){\rule{1pt}{1pt}}
\put(1223,398){\rule{1pt}{1pt}}
\put(1254,398){\rule{1pt}{1pt}}
\put(1284,398){\rule{1pt}{1pt}}
\put(1314,398){\rule{1pt}{1pt}}
\put(1345,398){\rule{1pt}{1pt}}
\put(1375,398){\rule{1pt}{1pt}}
\put(1406,397){\rule{1pt}{1pt}}
\put(1436,397){\rule{1pt}{1pt}}
\put(342,453){\rule{1pt}{1pt}}
\put(372,434){\rule{1pt}{1pt}}
\put(402,426){\rule{1pt}{1pt}}
\put(433,421){\rule{1pt}{1pt}}
\put(463,418){\rule{1pt}{1pt}}
\put(494,416){\rule{1pt}{1pt}}
\put(524,415){\rule{1pt}{1pt}}
\put(554,414){\rule{1pt}{1pt}}
\put(585,413){\rule{1pt}{1pt}}
\put(615,413){\rule{1pt}{1pt}}
\put(646,412){\rule{1pt}{1pt}}
\put(676,412){\rule{1pt}{1pt}}
\put(706,411){\rule{1pt}{1pt}}
\put(737,411){\rule{1pt}{1pt}}
\put(767,411){\rule{1pt}{1pt}}
\put(798,411){\rule{1pt}{1pt}}
\put(828,411){\rule{1pt}{1pt}}
\put(858,411){\rule{1pt}{1pt}}
\put(889,410){\rule{1pt}{1pt}}
\put(919,410){\rule{1pt}{1pt}}
\put(950,410){\rule{1pt}{1pt}}
\put(980,410){\rule{1pt}{1pt}}
\put(1010,410){\rule{1pt}{1pt}}
\put(1041,410){\rule{1pt}{1pt}}
\put(1071,410){\rule{1pt}{1pt}}
\put(1102,410){\rule{1pt}{1pt}}
\put(1132,410){\rule{1pt}{1pt}}
\put(1162,410){\rule{1pt}{1pt}}
\put(1193,410){\rule{1pt}{1pt}}
\put(1223,410){\rule{1pt}{1pt}}
\put(1254,410){\rule{1pt}{1pt}}
\put(1284,410){\rule{1pt}{1pt}}
\put(1314,410){\rule{1pt}{1pt}}
\put(1345,410){\rule{1pt}{1pt}}
\put(1375,410){\rule{1pt}{1pt}}
\put(1406,410){\rule{1pt}{1pt}}
\put(1436,410){\rule{1pt}{1pt}}
\put(342,457){\rule{1pt}{1pt}}
\put(372,440){\rule{1pt}{1pt}}
\put(402,433){\rule{1pt}{1pt}}
\put(433,429){\rule{1pt}{1pt}}
\put(463,426){\rule{1pt}{1pt}}
\put(494,424){\rule{1pt}{1pt}}
\put(524,423){\rule{1pt}{1pt}}
\put(554,422){\rule{1pt}{1pt}}
\put(585,422){\rule{1pt}{1pt}}
\put(615,421){\rule{1pt}{1pt}}
\put(646,421){\rule{1pt}{1pt}}
\put(676,420){\rule{1pt}{1pt}}
\put(706,420){\rule{1pt}{1pt}}
\put(737,420){\rule{1pt}{1pt}}
\put(767,420){\rule{1pt}{1pt}}
\put(798,420){\rule{1pt}{1pt}}
\put(828,419){\rule{1pt}{1pt}}
\put(858,419){\rule{1pt}{1pt}}
\put(889,419){\rule{1pt}{1pt}}
\put(919,419){\rule{1pt}{1pt}}
\put(950,419){\rule{1pt}{1pt}}
\put(980,419){\rule{1pt}{1pt}}
\put(1010,419){\rule{1pt}{1pt}}
\put(1041,419){\rule{1pt}{1pt}}
\put(1071,419){\rule{1pt}{1pt}}
\put(1102,419){\rule{1pt}{1pt}}
\put(1132,419){\rule{1pt}{1pt}}
\put(1162,419){\rule{1pt}{1pt}}
\put(1193,419){\rule{1pt}{1pt}}
\put(1223,419){\rule{1pt}{1pt}}
\put(1254,419){\rule{1pt}{1pt}}
\put(1284,419){\rule{1pt}{1pt}}
\put(1314,419){\rule{1pt}{1pt}}
\put(1345,419){\rule{1pt}{1pt}}
\put(1375,419){\rule{1pt}{1pt}}
\put(1406,419){\rule{1pt}{1pt}}
\put(1436,419){\rule{1pt}{1pt}}
\put(342,453){\rule{1pt}{1pt}}
\put(372,434){\rule{1pt}{1pt}}
\put(402,426){\rule{1pt}{1pt}}
\put(433,421){\rule{1pt}{1pt}}
\put(463,418){\rule{1pt}{1pt}}
\put(494,416){\rule{1pt}{1pt}}
\put(524,415){\rule{1pt}{1pt}}
\put(554,414){\rule{1pt}{1pt}}
\put(585,413){\rule{1pt}{1pt}}
\put(615,413){\rule{1pt}{1pt}}
\put(646,412){\rule{1pt}{1pt}}
\put(676,412){\rule{1pt}{1pt}}
\put(706,411){\rule{1pt}{1pt}}
\put(737,411){\rule{1pt}{1pt}}
\put(767,411){\rule{1pt}{1pt}}
\put(798,411){\rule{1pt}{1pt}}
\put(828,411){\rule{1pt}{1pt}}
\put(858,411){\rule{1pt}{1pt}}
\put(889,410){\rule{1pt}{1pt}}
\put(919,410){\rule{1pt}{1pt}}
\put(950,410){\rule{1pt}{1pt}}
\put(980,410){\rule{1pt}{1pt}}
\put(1010,410){\rule{1pt}{1pt}}
\put(1041,410){\rule{1pt}{1pt}}
\put(1071,410){\rule{1pt}{1pt}}
\put(1102,410){\rule{1pt}{1pt}}
\put(1132,410){\rule{1pt}{1pt}}
\put(1162,410){\rule{1pt}{1pt}}
\put(1193,410){\rule{1pt}{1pt}}
\put(1223,410){\rule{1pt}{1pt}}
\put(1254,410){\rule{1pt}{1pt}}
\put(1284,410){\rule{1pt}{1pt}}
\put(1314,410){\rule{1pt}{1pt}}
\put(1345,410){\rule{1pt}{1pt}}
\put(1375,410){\rule{1pt}{1pt}}
\put(1406,410){\rule{1pt}{1pt}}
\put(1436,410){\rule{1pt}{1pt}}
\put(342,457){\rule{1pt}{1pt}}
\put(372,440){\rule{1pt}{1pt}}
\put(402,433){\rule{1pt}{1pt}}
\put(433,429){\rule{1pt}{1pt}}
\put(463,426){\rule{1pt}{1pt}}
\put(494,424){\rule{1pt}{1pt}}
\put(524,423){\rule{1pt}{1pt}}
\put(554,422){\rule{1pt}{1pt}}
\put(585,422){\rule{1pt}{1pt}}
\put(615,421){\rule{1pt}{1pt}}
\put(646,421){\rule{1pt}{1pt}}
\put(676,420){\rule{1pt}{1pt}}
\put(706,420){\rule{1pt}{1pt}}
\put(737,420){\rule{1pt}{1pt}}
\put(767,420){\rule{1pt}{1pt}}
\put(798,420){\rule{1pt}{1pt}}
\put(828,419){\rule{1pt}{1pt}}
\put(858,419){\rule{1pt}{1pt}}
\put(889,419){\rule{1pt}{1pt}}
\put(919,419){\rule{1pt}{1pt}}
\put(950,419){\rule{1pt}{1pt}}
\put(980,419){\rule{1pt}{1pt}}
\put(1010,419){\rule{1pt}{1pt}}
\put(1041,419){\rule{1pt}{1pt}}
\put(1071,419){\rule{1pt}{1pt}}
\put(1102,419){\rule{1pt}{1pt}}
\put(1132,419){\rule{1pt}{1pt}}
\put(1162,419){\rule{1pt}{1pt}}
\put(1193,419){\rule{1pt}{1pt}}
\put(1223,419){\rule{1pt}{1pt}}
\put(1254,419){\rule{1pt}{1pt}}
\put(1284,419){\rule{1pt}{1pt}}
\put(1314,419){\rule{1pt}{1pt}}
\put(1345,419){\rule{1pt}{1pt}}
\put(1375,419){\rule{1pt}{1pt}}
\put(1406,419){\rule{1pt}{1pt}}
\put(1436,419){\rule{1pt}{1pt}}
\put(342,460){\rule{1pt}{1pt}}
\put(372,445){\rule{1pt}{1pt}}
\put(402,438){\rule{1pt}{1pt}}
\put(433,434){\rule{1pt}{1pt}}
\put(463,432){\rule{1pt}{1pt}}
\put(494,431){\rule{1pt}{1pt}}
\put(524,429){\rule{1pt}{1pt}}
\put(554,429){\rule{1pt}{1pt}}
\put(585,428){\rule{1pt}{1pt}}
\put(615,428){\rule{1pt}{1pt}}
\put(646,427){\rule{1pt}{1pt}}
\put(676,427){\rule{1pt}{1pt}}
\put(706,427){\rule{1pt}{1pt}}
\put(737,427){\rule{1pt}{1pt}}
\put(767,426){\rule{1pt}{1pt}}
\put(798,426){\rule{1pt}{1pt}}
\put(828,426){\rule{1pt}{1pt}}
\put(858,426){\rule{1pt}{1pt}}
\put(889,426){\rule{1pt}{1pt}}
\put(919,426){\rule{1pt}{1pt}}
\put(950,426){\rule{1pt}{1pt}}
\put(980,426){\rule{1pt}{1pt}}
\put(1010,426){\rule{1pt}{1pt}}
\put(1041,426){\rule{1pt}{1pt}}
\put(1071,426){\rule{1pt}{1pt}}
\put(1102,426){\rule{1pt}{1pt}}
\put(1132,426){\rule{1pt}{1pt}}
\put(1162,426){\rule{1pt}{1pt}}
\put(1193,426){\rule{1pt}{1pt}}
\put(1223,425){\rule{1pt}{1pt}}
\put(1254,425){\rule{1pt}{1pt}}
\put(1284,425){\rule{1pt}{1pt}}
\put(1314,425){\rule{1pt}{1pt}}
\put(1345,425){\rule{1pt}{1pt}}
\put(1375,425){\rule{1pt}{1pt}}
\put(1406,425){\rule{1pt}{1pt}}
\put(1436,425){\rule{1pt}{1pt}}
\put(342,462){\rule{1pt}{1pt}}
\put(372,448){\rule{1pt}{1pt}}
\put(402,442){\rule{1pt}{1pt}}
\put(433,439){\rule{1pt}{1pt}}
\put(463,437){\rule{1pt}{1pt}}
\put(494,435){\rule{1pt}{1pt}}
\put(524,434){\rule{1pt}{1pt}}
\put(554,434){\rule{1pt}{1pt}}
\put(585,433){\rule{1pt}{1pt}}
\put(615,433){\rule{1pt}{1pt}}
\put(646,432){\rule{1pt}{1pt}}
\put(676,432){\rule{1pt}{1pt}}
\put(706,432){\rule{1pt}{1pt}}
\put(737,432){\rule{1pt}{1pt}}
\put(767,432){\rule{1pt}{1pt}}
\put(798,432){\rule{1pt}{1pt}}
\put(828,431){\rule{1pt}{1pt}}
\put(858,431){\rule{1pt}{1pt}}
\put(889,431){\rule{1pt}{1pt}}
\put(919,431){\rule{1pt}{1pt}}
\put(950,431){\rule{1pt}{1pt}}
\put(980,431){\rule{1pt}{1pt}}
\put(1010,431){\rule{1pt}{1pt}}
\put(1041,431){\rule{1pt}{1pt}}
\put(1071,431){\rule{1pt}{1pt}}
\put(1102,431){\rule{1pt}{1pt}}
\put(1132,431){\rule{1pt}{1pt}}
\put(1162,431){\rule{1pt}{1pt}}
\put(1193,431){\rule{1pt}{1pt}}
\put(1223,431){\rule{1pt}{1pt}}
\put(1254,431){\rule{1pt}{1pt}}
\put(1284,431){\rule{1pt}{1pt}}
\put(1314,431){\rule{1pt}{1pt}}
\put(1345,431){\rule{1pt}{1pt}}
\put(1375,431){\rule{1pt}{1pt}}
\put(1406,431){\rule{1pt}{1pt}}
\put(1436,431){\rule{1pt}{1pt}}
\put(244,510){\usebox{\plotpoint}}
\put(244.0,510.0){\rule[-0.200pt]{281.371pt}{0.400pt}}
\put(244,289){\usebox{\plotpoint}}
\put(244.0,289.0){\rule[-0.200pt]{281.371pt}{0.400pt}}
\put(244,811){\usebox{\plotpoint}}
\put(244.0,811.0){\rule[-0.200pt]{281.371pt}{0.400pt}}
\put(244,370){\usebox{\plotpoint}}
\put(244.0,370.0){\rule[-0.200pt]{281.371pt}{0.400pt}}
\end{picture}


==> tempfig2-2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-4}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{-3}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{-2}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{-1}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{1}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{3}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495)
{\makebox(0,0){$\displaystyle{\frac{\mu_{\pm}(M_X)}{M_{1/2}^{(0)}}}$}}
\put(828,23){\makebox(0,0){\shortstack{\\ \\ \\ $M_{1/2}^{(0)}$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(342,730){\rule{1pt}{1pt}}
\put(372,752){\rule{1pt}{1pt}}
\put(402,763){\rule{1pt}{1pt}}
\put(433,770){\rule{1pt}{1pt}}
\put(463,774){\rule{1pt}{1pt}}
\put(494,777){\rule{1pt}{1pt}}
\put(524,779){\rule{1pt}{1pt}}
\put(554,780){\rule{1pt}{1pt}}
\put(585,781){\rule{1pt}{1pt}}
\put(615,782){\rule{1pt}{1pt}}
\put(646,783){\rule{1pt}{1pt}}
\put(676,784){\rule{1pt}{1pt}}
\put(706,784){\rule{1pt}{1pt}}
\put(737,784){\rule{1pt}{1pt}}
\put(767,785){\rule{1pt}{1pt}}
\put(798,785){\rule{1pt}{1pt}}
\put(828,785){\rule{1pt}{1pt}}
\put(858,785){\rule{1pt}{1pt}}
\put(889,786){\rule{1pt}{1pt}}
\put(919,786){\rule{1pt}{1pt}}
\put(950,786){\rule{1pt}{1pt}}
\put(980,786){\rule{1pt}{1pt}}
\put(1010,786){\rule{1pt}{1pt}}
\put(1041,786){\rule{1pt}{1pt}}
\put(1071,786){\rule{1pt}{1pt}}
\put(1102,786){\rule{1pt}{1pt}}
\put(1132,786){\rule{1pt}{1pt}}
\put(1162,786){\rule{1pt}{1pt}}
\put(1193,786){\rule{1pt}{1pt}}
\put(1223,787){\rule{1pt}{1pt}}
\put(1254,787){\rule{1pt}{1pt}}
\put(1284,787){\rule{1pt}{1pt}}
\put(1314,787){\rule{1pt}{1pt}}
\put(1345,787){\rule{1pt}{1pt}}
\put(1375,787){\rule{1pt}{1pt}}
\put(1406,787){\rule{1pt}{1pt}}
\put(1436,787){\rule{1pt}{1pt}}
\put(342,652){\rule{1pt}{1pt}}
\put(372,673){\rule{1pt}{1pt}}
\put(402,683){\rule{1pt}{1pt}}
\put(433,689){\rule{1pt}{1pt}}
\put(463,693){\rule{1pt}{1pt}}
\put(494,695){\rule{1pt}{1pt}}
\put(524,697){\rule{1pt}{1pt}}
\put(554,698){\rule{1pt}{1pt}}
\put(585,699){\rule{1pt}{1pt}}
\put(615,700){\rule{1pt}{1pt}}
\put(646,701){\rule{1pt}{1pt}}
\put(676,701){\rule{1pt}{1pt}}
\put(706,702){\rule{1pt}{1pt}}
\put(737,702){\rule{1pt}{1pt}}
\put(767,702){\rule{1pt}{1pt}}
\put(798,703){\rule{1pt}{1pt}}
\put(828,703){\rule{1pt}{1pt}}
\put(858,703){\rule{1pt}{1pt}}
\put(889,703){\rule{1pt}{1pt}}
\put(919,703){\rule{1pt}{1pt}}
\put(950,703){\rule{1pt}{1pt}}
\put(980,703){\rule{1pt}{1pt}}
\put(1010,703){\rule{1pt}{1pt}}
\put(1041,704){\rule{1pt}{1pt}}
\put(1071,704){\rule{1pt}{1pt}}
\put(1102,704){\rule{1pt}{1pt}}
\put(1132,704){\rule{1pt}{1pt}}
\put(1162,704){\rule{1pt}{1pt}}
\put(1193,704){\rule{1pt}{1pt}}
\put(1223,704){\rule{1pt}{1pt}}
\put(1254,704){\rule{1pt}{1pt}}
\put(1284,704){\rule{1pt}{1pt}}
\put(1314,704){\rule{1pt}{1pt}}
\put(1345,704){\rule{1pt}{1pt}}
\put(1375,704){\rule{1pt}{1pt}}
\put(1406,704){\rule{1pt}{1pt}}
\put(1436,704){\rule{1pt}{1pt}}
\put(342,635){\rule{1pt}{1pt}}
\put(372,656){\rule{1pt}{1pt}}
\put(402,666){\rule{1pt}{1pt}}
\put(433,672){\rule{1pt}{1pt}}
\put(463,676){\rule{1pt}{1pt}}
\put(494,678){\rule{1pt}{1pt}}
\put(524,680){\rule{1pt}{1pt}}
\put(554,681){\rule{1pt}{1pt}}
\put(585,682){\rule{1pt}{1pt}}
\put(615,683){\rule{1pt}{1pt}}
\put(646,684){\rule{1pt}{1pt}}
\put(676,684){\rule{1pt}{1pt}}
\put(706,684){\rule{1pt}{1pt}}
\put(737,685){\rule{1pt}{1pt}}
\put(767,685){\rule{1pt}{1pt}}
\put(798,685){\rule{1pt}{1pt}}
\put(828,686){\rule{1pt}{1pt}}
\put(858,686){\rule{1pt}{1pt}}
\put(889,686){\rule{1pt}{1pt}}
\put(919,686){\rule{1pt}{1pt}}
\put(950,686){\rule{1pt}{1pt}}
\put(980,686){\rule{1pt}{1pt}}
\put(1010,686){\rule{1pt}{1pt}}
\put(1041,686){\rule{1pt}{1pt}}
\put(1071,686){\rule{1pt}{1pt}}
\put(1102,686){\rule{1pt}{1pt}}
\put(1132,687){\rule{1pt}{1pt}}
\put(1162,687){\rule{1pt}{1pt}}
\put(1193,687){\rule{1pt}{1pt}}
\put(1223,687){\rule{1pt}{1pt}}
\put(1254,687){\rule{1pt}{1pt}}
\put(1284,687){\rule{1pt}{1pt}}
\put(1314,687){\rule{1pt}{1pt}}
\put(1345,687){\rule{1pt}{1pt}}
\put(1375,687){\rule{1pt}{1pt}}
\put(1406,687){\rule{1pt}{1pt}}
\put(1436,687){\rule{1pt}{1pt}}
\put(342,627){\rule{1pt}{1pt}}
\put(372,649){\rule{1pt}{1pt}}
\put(402,659){\rule{1pt}{1pt}}
\put(433,665){\rule{1pt}{1pt}}
\put(463,669){\rule{1pt}{1pt}}
\put(494,671){\rule{1pt}{1pt}}
\put(524,673){\rule{1pt}{1pt}}
\put(554,674){\rule{1pt}{1pt}}
\put(585,675){\rule{1pt}{1pt}}
\put(615,676){\rule{1pt}{1pt}}
\put(646,677){\rule{1pt}{1pt}}
\put(676,677){\rule{1pt}{1pt}}
\put(706,677){\rule{1pt}{1pt}}
\put(737,678){\rule{1pt}{1pt}}
\put(767,678){\rule{1pt}{1pt}}
\put(798,678){\rule{1pt}{1pt}}
\put(828,678){\rule{1pt}{1pt}}
\put(858,679){\rule{1pt}{1pt}}
\put(889,679){\rule{1pt}{1pt}}
\put(919,679){\rule{1pt}{1pt}}
\put(950,679){\rule{1pt}{1pt}}
\put(980,679){\rule{1pt}{1pt}}
\put(1010,679){\rule{1pt}{1pt}}
\put(1041,679){\rule{1pt}{1pt}}
\put(1071,679){\rule{1pt}{1pt}}
\put(1102,679){\rule{1pt}{1pt}}
\put(1132,679){\rule{1pt}{1pt}}
\put(1162,680){\rule{1pt}{1pt}}
\put(1193,680){\rule{1pt}{1pt}}
\put(1223,680){\rule{1pt}{1pt}}
\put(1254,680){\rule{1pt}{1pt}}
\put(1284,680){\rule{1pt}{1pt}}
\put(1314,680){\rule{1pt}{1pt}}
\put(1345,680){\rule{1pt}{1pt}}
\put(1375,680){\rule{1pt}{1pt}}
\put(1406,680){\rule{1pt}{1pt}}
\put(1436,680){\rule{1pt}{1pt}}
\put(342,624){\rule{1pt}{1pt}}
\put(372,645){\rule{1pt}{1pt}}
\put(402,655){\rule{1pt}{1pt}}
\put(433,661){\rule{1pt}{1pt}}
\put(463,665){\rule{1pt}{1pt}}
\put(494,667){\rule{1pt}{1pt}}
\put(524,669){\rule{1pt}{1pt}}
\put(554,671){\rule{1pt}{1pt}}
\put(585,672){\rule{1pt}{1pt}}
\put(615,672){\rule{1pt}{1pt}}
\put(646,673){\rule{1pt}{1pt}}
\put(676,673){\rule{1pt}{1pt}}
\put(706,674){\rule{1pt}{1pt}}
\put(737,674){\rule{1pt}{1pt}}
\put(767,674){\rule{1pt}{1pt}}
\put(798,675){\rule{1pt}{1pt}}
\put(828,675){\rule{1pt}{1pt}}
\put(858,675){\rule{1pt}{1pt}}
\put(889,675){\rule{1pt}{1pt}}
\put(919,675){\rule{1pt}{1pt}}
\put(950,675){\rule{1pt}{1pt}}
\put(980,676){\rule{1pt}{1pt}}
\put(1010,676){\rule{1pt}{1pt}}
\put(1041,676){\rule{1pt}{1pt}}
\put(1071,676){\rule{1pt}{1pt}}
\put(1102,676){\rule{1pt}{1pt}}
\put(1132,676){\rule{1pt}{1pt}}
\put(1162,676){\rule{1pt}{1pt}}
\put(1193,676){\rule{1pt}{1pt}}
\put(1223,676){\rule{1pt}{1pt}}
\put(1254,676){\rule{1pt}{1pt}}
\put(1284,676){\rule{1pt}{1pt}}
\put(1314,676){\rule{1pt}{1pt}}
\put(1345,676){\rule{1pt}{1pt}}
\put(1375,676){\rule{1pt}{1pt}}
\put(1406,676){\rule{1pt}{1pt}}
\put(1436,676){\rule{1pt}{1pt}}
\put(342,621){\rule{1pt}{1pt}}
\put(372,643){\rule{1pt}{1pt}}
\put(402,653){\rule{1pt}{1pt}}
\put(433,659){\rule{1pt}{1pt}}
\put(463,663){\rule{1pt}{1pt}}
\put(494,665){\rule{1pt}{1pt}}
\put(524,667){\rule{1pt}{1pt}}
\put(554,668){\rule{1pt}{1pt}}
\put(585,669){\rule{1pt}{1pt}}
\put(615,670){\rule{1pt}{1pt}}
\put(646,671){\rule{1pt}{1pt}}
\put(676,671){\rule{1pt}{1pt}}
\put(706,672){\rule{1pt}{1pt}}
\put(737,672){\rule{1pt}{1pt}}
\put(767,672){\rule{1pt}{1pt}}
\put(798,673){\rule{1pt}{1pt}}
\put(828,673){\rule{1pt}{1pt}}
\put(858,673){\rule{1pt}{1pt}}
\put(889,673){\rule{1pt}{1pt}}
\put(919,673){\rule{1pt}{1pt}}
\put(950,673){\rule{1pt}{1pt}}
\put(980,673){\rule{1pt}{1pt}}
\put(1010,673){\rule{1pt}{1pt}}
\put(1041,674){\rule{1pt}{1pt}}
\put(1071,674){\rule{1pt}{1pt}}
\put(1102,674){\rule{1pt}{1pt}}
\put(1132,674){\rule{1pt}{1pt}}
\put(1162,674){\rule{1pt}{1pt}}
\put(1193,674){\rule{1pt}{1pt}}
\put(1223,674){\rule{1pt}{1pt}}
\put(1254,674){\rule{1pt}{1pt}}
\put(1284,674){\rule{1pt}{1pt}}
\put(1314,674){\rule{1pt}{1pt}}
\put(1345,674){\rule{1pt}{1pt}}
\put(1375,674){\rule{1pt}{1pt}}
\put(1406,674){\rule{1pt}{1pt}}
\put(1436,674){\rule{1pt}{1pt}}
\put(342,620){\rule{1pt}{1pt}}
\put(372,641){\rule{1pt}{1pt}}
\put(402,652){\rule{1pt}{1pt}}
\put(433,658){\rule{1pt}{1pt}}
\put(463,661){\rule{1pt}{1pt}}
\put(494,664){\rule{1pt}{1pt}}
\put(524,666){\rule{1pt}{1pt}}
\put(554,667){\rule{1pt}{1pt}}
\put(585,668){\rule{1pt}{1pt}}
\put(615,669){\rule{1pt}{1pt}}
\put(646,669){\rule{1pt}{1pt}}
\put(676,670){\rule{1pt}{1pt}}
\put(706,670){\rule{1pt}{1pt}}
\put(737,671){\rule{1pt}{1pt}}
\put(767,671){\rule{1pt}{1pt}}
\put(798,671){\rule{1pt}{1pt}}
\put(828,671){\rule{1pt}{1pt}}
\put(858,672){\rule{1pt}{1pt}}
\put(889,672){\rule{1pt}{1pt}}
\put(919,672){\rule{1pt}{1pt}}
\put(950,672){\rule{1pt}{1pt}}
\put(980,672){\rule{1pt}{1pt}}
\put(1010,672){\rule{1pt}{1pt}}
\put(1041,672){\rule{1pt}{1pt}}
\put(1071,672){\rule{1pt}{1pt}}
\put(1102,672){\rule{1pt}{1pt}}
\put(1132,672){\rule{1pt}{1pt}}
\put(1162,672){\rule{1pt}{1pt}}
\put(1193,672){\rule{1pt}{1pt}}
\put(1223,673){\rule{1pt}{1pt}}
\put(1254,673){\rule{1pt}{1pt}}
\put(1284,673){\rule{1pt}{1pt}}
\put(1314,673){\rule{1pt}{1pt}}
\put(1345,673){\rule{1pt}{1pt}}
\put(1375,673){\rule{1pt}{1pt}}
\put(1406,673){\rule{1pt}{1pt}}
\put(1436,673){\rule{1pt}{1pt}}
\put(342,619){\rule{1pt}{1pt}}
\put(372,640){\rule{1pt}{1pt}}
\put(402,651){\rule{1pt}{1pt}}
\put(433,657){\rule{1pt}{1pt}}
\put(463,661){\rule{1pt}{1pt}}
\put(494,663){\rule{1pt}{1pt}}
\put(524,665){\rule{1pt}{1pt}}
\put(554,666){\rule{1pt}{1pt}}
\put(585,667){\rule{1pt}{1pt}}
\put(615,668){\rule{1pt}{1pt}}
\put(646,669){\rule{1pt}{1pt}}
\put(676,669){\rule{1pt}{1pt}}
\put(706,669){\rule{1pt}{1pt}}
\put(737,670){\rule{1pt}{1pt}}
\put(767,670){\rule{1pt}{1pt}}
\put(798,670){\rule{1pt}{1pt}}
\put(828,670){\rule{1pt}{1pt}}
\put(858,671){\rule{1pt}{1pt}}
\put(889,671){\rule{1pt}{1pt}}
\put(919,671){\rule{1pt}{1pt}}
\put(950,671){\rule{1pt}{1pt}}
\put(980,671){\rule{1pt}{1pt}}
\put(1010,671){\rule{1pt}{1pt}}
\put(1041,671){\rule{1pt}{1pt}}
\put(1071,671){\rule{1pt}{1pt}}
\put(1102,671){\rule{1pt}{1pt}}
\put(1132,671){\rule{1pt}{1pt}}
\put(1162,672){\rule{1pt}{1pt}}
\put(1193,672){\rule{1pt}{1pt}}
\put(1223,672){\rule{1pt}{1pt}}
\put(1254,672){\rule{1pt}{1pt}}
\put(1284,672){\rule{1pt}{1pt}}
\put(1314,672){\rule{1pt}{1pt}}
\put(1345,672){\rule{1pt}{1pt}}
\put(1375,672){\rule{1pt}{1pt}}
\put(1406,672){\rule{1pt}{1pt}}
\put(1436,672){\rule{1pt}{1pt}}
\put(342,618){\rule{1pt}{1pt}}
\put(372,640){\rule{1pt}{1pt}}
\put(402,650){\rule{1pt}{1pt}}
\put(433,656){\rule{1pt}{1pt}}
\put(463,660){\rule{1pt}{1pt}}
\put(494,662){\rule{1pt}{1pt}}
\put(524,664){\rule{1pt}{1pt}}
\put(554,666){\rule{1pt}{1pt}}
\put(585,667){\rule{1pt}{1pt}}
\put(615,667){\rule{1pt}{1pt}}
\put(646,668){\rule{1pt}{1pt}}
\put(676,668){\rule{1pt}{1pt}}
\put(706,669){\rule{1pt}{1pt}}
\put(737,669){\rule{1pt}{1pt}}
\put(767,669){\rule{1pt}{1pt}}
\put(798,670){\rule{1pt}{1pt}}
\put(828,670){\rule{1pt}{1pt}}
\put(858,670){\rule{1pt}{1pt}}
\put(889,670){\rule{1pt}{1pt}}
\put(919,670){\rule{1pt}{1pt}}
\put(950,670){\rule{1pt}{1pt}}
\put(980,670){\rule{1pt}{1pt}}
\put(1010,671){\rule{1pt}{1pt}}
\put(1041,671){\rule{1pt}{1pt}}
\put(1071,671){\rule{1pt}{1pt}}
\put(1102,671){\rule{1pt}{1pt}}
\put(1132,671){\rule{1pt}{1pt}}
\put(1162,671){\rule{1pt}{1pt}}
\put(1193,671){\rule{1pt}{1pt}}
\put(1223,671){\rule{1pt}{1pt}}
\put(1254,671){\rule{1pt}{1pt}}
\put(1284,671){\rule{1pt}{1pt}}
\put(1314,671){\rule{1pt}{1pt}}
\put(1345,671){\rule{1pt}{1pt}}
\put(1375,671){\rule{1pt}{1pt}}
\put(1406,671){\rule{1pt}{1pt}}
\put(1436,671){\rule{1pt}{1pt}}
\put(342,260){\rule{1pt}{1pt}}
\put(372,238){\rule{1pt}{1pt}}
\put(402,227){\rule{1pt}{1pt}}
\put(433,220){\rule{1pt}{1pt}}
\put(463,216){\rule{1pt}{1pt}}
\put(494,213){\rule{1pt}{1pt}}
\put(524,211){\rule{1pt}{1pt}}
\put(554,210){\rule{1pt}{1pt}}
\put(585,209){\rule{1pt}{1pt}}
\put(615,208){\rule{1pt}{1pt}}
\put(646,207){\rule{1pt}{1pt}}
\put(676,206){\rule{1pt}{1pt}}
\put(706,206){\rule{1pt}{1pt}}
\put(737,206){\rule{1pt}{1pt}}
\put(767,205){\rule{1pt}{1pt}}
\put(798,205){\rule{1pt}{1pt}}
\put(828,205){\rule{1pt}{1pt}}
\put(858,205){\rule{1pt}{1pt}}
\put(889,204){\rule{1pt}{1pt}}
\put(919,204){\rule{1pt}{1pt}}
\put(950,204){\rule{1pt}{1pt}}
\put(980,204){\rule{1pt}{1pt}}
\put(1010,204){\rule{1pt}{1pt}}
\put(1041,204){\rule{1pt}{1pt}}
\put(1071,204){\rule{1pt}{1pt}}
\put(1102,204){\rule{1pt}{1pt}}
\put(1132,204){\rule{1pt}{1pt}}
\put(1162,204){\rule{1pt}{1pt}}
\put(1193,204){\rule{1pt}{1pt}}
\put(1223,203){\rule{1pt}{1pt}}
\put(1254,203){\rule{1pt}{1pt}}
\put(1284,203){\rule{1pt}{1pt}}
\put(1314,203){\rule{1pt}{1pt}}
\put(1345,203){\rule{1pt}{1pt}}
\put(1375,203){\rule{1pt}{1pt}}
\put(1406,203){\rule{1pt}{1pt}}
\put(1436,203){\rule{1pt}{1pt}}
\put(342,338){\rule{1pt}{1pt}}
\put(372,317){\rule{1pt}{1pt}}
\put(402,307){\rule{1pt}{1pt}}
\put(433,301){\rule{1pt}{1pt}}
\put(463,297){\rule{1pt}{1pt}}
\put(494,295){\rule{1pt}{1pt}}
\put(524,293){\rule{1pt}{1pt}}
\put(554,292){\rule{1pt}{1pt}}
\put(585,291){\rule{1pt}{1pt}}
\put(615,290){\rule{1pt}{1pt}}
\put(646,289){\rule{1pt}{1pt}}
\put(676,289){\rule{1pt}{1pt}}
\put(706,288){\rule{1pt}{1pt}}
\put(737,288){\rule{1pt}{1pt}}
\put(767,288){\rule{1pt}{1pt}}
\put(798,287){\rule{1pt}{1pt}}
\put(828,287){\rule{1pt}{1pt}}
\put(858,287){\rule{1pt}{1pt}}
\put(889,287){\rule{1pt}{1pt}}
\put(919,287){\rule{1pt}{1pt}}
\put(950,287){\rule{1pt}{1pt}}
\put(980,287){\rule{1pt}{1pt}}
\put(1010,287){\rule{1pt}{1pt}}
\put(1041,286){\rule{1pt}{1pt}}
\put(1071,286){\rule{1pt}{1pt}}
\put(1102,286){\rule{1pt}{1pt}}
\put(1132,286){\rule{1pt}{1pt}}
\put(1162,286){\rule{1pt}{1pt}}
\put(1193,286){\rule{1pt}{1pt}}
\put(1223,286){\rule{1pt}{1pt}}
\put(1254,286){\rule{1pt}{1pt}}
\put(1284,286){\rule{1pt}{1pt}}
\put(1314,286){\rule{1pt}{1pt}}
\put(1345,286){\rule{1pt}{1pt}}
\put(1375,286){\rule{1pt}{1pt}}
\put(1406,286){\rule{1pt}{1pt}}
\put(1436,286){\rule{1pt}{1pt}}
\put(342,355){\rule{1pt}{1pt}}
\put(372,334){\rule{1pt}{1pt}}
\put(402,324){\rule{1pt}{1pt}}
\put(433,318){\rule{1pt}{1pt}}
\put(463,314){\rule{1pt}{1pt}}
\put(494,312){\rule{1pt}{1pt}}
\put(524,310){\rule{1pt}{1pt}}
\put(554,309){\rule{1pt}{1pt}}
\put(585,308){\rule{1pt}{1pt}}
\put(615,307){\rule{1pt}{1pt}}
\put(646,306){\rule{1pt}{1pt}}
\put(676,306){\rule{1pt}{1pt}}
\put(706,306){\rule{1pt}{1pt}}
\put(737,305){\rule{1pt}{1pt}}
\put(767,305){\rule{1pt}{1pt}}
\put(798,305){\rule{1pt}{1pt}}
\put(828,304){\rule{1pt}{1pt}}
\put(858,304){\rule{1pt}{1pt}}
\put(889,304){\rule{1pt}{1pt}}
\put(919,304){\rule{1pt}{1pt}}
\put(950,304){\rule{1pt}{1pt}}
\put(980,304){\rule{1pt}{1pt}}
\put(1010,304){\rule{1pt}{1pt}}
\put(1041,304){\rule{1pt}{1pt}}
\put(1071,304){\rule{1pt}{1pt}}
\put(1102,304){\rule{1pt}{1pt}}
\put(1132,303){\rule{1pt}{1pt}}
\put(1162,303){\rule{1pt}{1pt}}
\put(1193,303){\rule{1pt}{1pt}}
\put(1223,303){\rule{1pt}{1pt}}
\put(1254,303){\rule{1pt}{1pt}}
\put(1284,303){\rule{1pt}{1pt}}
\put(1314,303){\rule{1pt}{1pt}}
\put(1345,303){\rule{1pt}{1pt}}
\put(1375,303){\rule{1pt}{1pt}}
\put(1406,303){\rule{1pt}{1pt}}
\put(1436,303){\rule{1pt}{1pt}}
\put(342,363){\rule{1pt}{1pt}}
\put(372,341){\rule{1pt}{1pt}}
\put(402,331){\rule{1pt}{1pt}}
\put(433,325){\rule{1pt}{1pt}}
\put(463,321){\rule{1pt}{1pt}}
\put(494,319){\rule{1pt}{1pt}}
\put(524,317){\rule{1pt}{1pt}}
\put(554,316){\rule{1pt}{1pt}}
\put(585,315){\rule{1pt}{1pt}}
\put(615,314){\rule{1pt}{1pt}}
\put(646,313){\rule{1pt}{1pt}}
\put(676,313){\rule{1pt}{1pt}}
\put(706,313){\rule{1pt}{1pt}}
\put(737,312){\rule{1pt}{1pt}}
\put(767,312){\rule{1pt}{1pt}}
\put(798,312){\rule{1pt}{1pt}}
\put(828,312){\rule{1pt}{1pt}}
\put(858,311){\rule{1pt}{1pt}}
\put(889,311){\rule{1pt}{1pt}}
\put(919,311){\rule{1pt}{1pt}}
\put(950,311){\rule{1pt}{1pt}}
\put(980,311){\rule{1pt}{1pt}}
\put(1010,311){\rule{1pt}{1pt}}
\put(1041,311){\rule{1pt}{1pt}}
\put(1071,311){\rule{1pt}{1pt}}
\put(1102,311){\rule{1pt}{1pt}}
\put(1132,311){\rule{1pt}{1pt}}
\put(1162,310){\rule{1pt}{1pt}}
\put(1193,310){\rule{1pt}{1pt}}
\put(1223,310){\rule{1pt}{1pt}}
\put(1254,310){\rule{1pt}{1pt}}
\put(1284,310){\rule{1pt}{1pt}}
\put(1314,310){\rule{1pt}{1pt}}
\put(1345,310){\rule{1pt}{1pt}}
\put(1375,310){\rule{1pt}{1pt}}
\put(1406,310){\rule{1pt}{1pt}}
\put(1436,310){\rule{1pt}{1pt}}
\put(342,366){\rule{1pt}{1pt}}
\put(372,345){\rule{1pt}{1pt}}
\put(402,335){\rule{1pt}{1pt}}
\put(433,329){\rule{1pt}{1pt}}
\put(463,325){\rule{1pt}{1pt}}
\put(494,323){\rule{1pt}{1pt}}
\put(524,321){\rule{1pt}{1pt}}
\put(554,319){\rule{1pt}{1pt}}
\put(585,318){\rule{1pt}{1pt}}
\put(615,318){\rule{1pt}{1pt}}
\put(646,317){\rule{1pt}{1pt}}
\put(676,317){\rule{1pt}{1pt}}
\put(706,316){\rule{1pt}{1pt}}
\put(737,316){\rule{1pt}{1pt}}
\put(767,316){\rule{1pt}{1pt}}
\put(798,315){\rule{1pt}{1pt}}
\put(828,315){\rule{1pt}{1pt}}
\put(858,315){\rule{1pt}{1pt}}
\put(889,315){\rule{1pt}{1pt}}
\put(919,315){\rule{1pt}{1pt}}
\put(950,315){\rule{1pt}{1pt}}
\put(980,314){\rule{1pt}{1pt}}
\put(1010,314){\rule{1pt}{1pt}}
\put(1041,314){\rule{1pt}{1pt}}
\put(1071,314){\rule{1pt}{1pt}}
\put(1102,314){\rule{1pt}{1pt}}
\put(1132,314){\rule{1pt}{1pt}}
\put(1162,314){\rule{1pt}{1pt}}
\put(1193,314){\rule{1pt}{1pt}}
\put(1223,314){\rule{1pt}{1pt}}
\put(1254,314){\rule{1pt}{1pt}}
\put(1284,314){\rule{1pt}{1pt}}
\put(1314,314){\rule{1pt}{1pt}}
\put(1345,314){\rule{1pt}{1pt}}
\put(1375,314){\rule{1pt}{1pt}}
\put(1406,314){\rule{1pt}{1pt}}
\put(1436,314){\rule{1pt}{1pt}}
\put(342,369){\rule{1pt}{1pt}}
\put(372,347){\rule{1pt}{1pt}}
\put(402,337){\rule{1pt}{1pt}}
\put(433,331){\rule{1pt}{1pt}}
\put(463,327){\rule{1pt}{1pt}}
\put(494,325){\rule{1pt}{1pt}}
\put(524,323){\rule{1pt}{1pt}}
\put(554,322){\rule{1pt}{1pt}}
\put(585,321){\rule{1pt}{1pt}}
\put(615,320){\rule{1pt}{1pt}}
\put(646,319){\rule{1pt}{1pt}}
\put(676,319){\rule{1pt}{1pt}}
\put(706,318){\rule{1pt}{1pt}}
\put(737,318){\rule{1pt}{1pt}}
\put(767,318){\rule{1pt}{1pt}}
\put(798,317){\rule{1pt}{1pt}}
\put(828,317){\rule{1pt}{1pt}}
\put(858,317){\rule{1pt}{1pt}}
\put(889,317){\rule{1pt}{1pt}}
\put(919,317){\rule{1pt}{1pt}}
\put(950,317){\rule{1pt}{1pt}}
\put(980,317){\rule{1pt}{1pt}}
\put(1010,317){\rule{1pt}{1pt}}
\put(1041,316){\rule{1pt}{1pt}}
\put(1071,316){\rule{1pt}{1pt}}
\put(1102,316){\rule{1pt}{1pt}}
\put(1132,316){\rule{1pt}{1pt}}
\put(1162,316){\rule{1pt}{1pt}}
\put(1193,316){\rule{1pt}{1pt}}
\put(1223,316){\rule{1pt}{1pt}}
\put(1254,316){\rule{1pt}{1pt}}
\put(1284,316){\rule{1pt}{1pt}}
\put(1314,316){\rule{1pt}{1pt}}
\put(1345,316){\rule{1pt}{1pt}}
\put(1375,316){\rule{1pt}{1pt}}
\put(1406,316){\rule{1pt}{1pt}}
\put(1436,316){\rule{1pt}{1pt}}
\put(342,370){\rule{1pt}{1pt}}
\put(372,349){\rule{1pt}{1pt}}
\put(402,338){\rule{1pt}{1pt}}
\put(433,332){\rule{1pt}{1pt}}
\put(463,329){\rule{1pt}{1pt}}
\put(494,326){\rule{1pt}{1pt}}
\put(524,324){\rule{1pt}{1pt}}
\put(554,323){\rule{1pt}{1pt}}
\put(585,322){\rule{1pt}{1pt}}
\put(615,321){\rule{1pt}{1pt}}
\put(646,321){\rule{1pt}{1pt}}
\put(676,320){\rule{1pt}{1pt}}
\put(706,320){\rule{1pt}{1pt}}
\put(737,319){\rule{1pt}{1pt}}
\put(767,319){\rule{1pt}{1pt}}
\put(798,319){\rule{1pt}{1pt}}
\put(828,319){\rule{1pt}{1pt}}
\put(858,318){\rule{1pt}{1pt}}
\put(889,318){\rule{1pt}{1pt}}
\put(919,318){\rule{1pt}{1pt}}
\put(950,318){\rule{1pt}{1pt}}
\put(980,318){\rule{1pt}{1pt}}
\put(1010,318){\rule{1pt}{1pt}}
\put(1041,318){\rule{1pt}{1pt}}
\put(1071,318){\rule{1pt}{1pt}}
\put(1102,318){\rule{1pt}{1pt}}
\put(1132,318){\rule{1pt}{1pt}}
\put(1162,318){\rule{1pt}{1pt}}
\put(1193,318){\rule{1pt}{1pt}}
\put(1223,317){\rule{1pt}{1pt}}
\put(1254,317){\rule{1pt}{1pt}}
\put(1284,317){\rule{1pt}{1pt}}
\put(1314,317){\rule{1pt}{1pt}}
\put(1345,317){\rule{1pt}{1pt}}
\put(1375,317){\rule{1pt}{1pt}}
\put(1406,317){\rule{1pt}{1pt}}
\put(1436,317){\rule{1pt}{1pt}}
\put(342,371){\rule{1pt}{1pt}}
\put(372,350){\rule{1pt}{1pt}}
\put(402,339){\rule{1pt}{1pt}}
\put(433,333){\rule{1pt}{1pt}}
\put(463,329){\rule{1pt}{1pt}}
\put(494,327){\rule{1pt}{1pt}}
\put(524,325){\rule{1pt}{1pt}}
\put(554,324){\rule{1pt}{1pt}}
\put(585,323){\rule{1pt}{1pt}}
\put(615,322){\rule{1pt}{1pt}}
\put(646,321){\rule{1pt}{1pt}}
\put(676,321){\rule{1pt}{1pt}}
\put(706,321){\rule{1pt}{1pt}}
\put(737,320){\rule{1pt}{1pt}}
\put(767,320){\rule{1pt}{1pt}}
\put(798,320){\rule{1pt}{1pt}}
\put(828,320){\rule{1pt}{1pt}}
\put(858,319){\rule{1pt}{1pt}}
\put(889,319){\rule{1pt}{1pt}}
\put(919,319){\rule{1pt}{1pt}}
\put(950,319){\rule{1pt}{1pt}}
\put(980,319){\rule{1pt}{1pt}}
\put(1010,319){\rule{1pt}{1pt}}
\put(1041,319){\rule{1pt}{1pt}}
\put(1071,319){\rule{1pt}{1pt}}
\put(1102,319){\rule{1pt}{1pt}}
\put(1132,319){\rule{1pt}{1pt}}
\put(1162,318){\rule{1pt}{1pt}}
\put(1193,318){\rule{1pt}{1pt}}
\put(1223,318){\rule{1pt}{1pt}}
\put(1254,318){\rule{1pt}{1pt}}
\put(1284,318){\rule{1pt}{1pt}}
\put(1314,318){\rule{1pt}{1pt}}
\put(1345,318){\rule{1pt}{1pt}}
\put(1375,318){\rule{1pt}{1pt}}
\put(1406,318){\rule{1pt}{1pt}}
\put(1436,318){\rule{1pt}{1pt}}
\put(342,372){\rule{1pt}{1pt}}
\put(372,350){\rule{1pt}{1pt}}
\put(402,340){\rule{1pt}{1pt}}
\put(433,334){\rule{1pt}{1pt}}
\put(463,330){\rule{1pt}{1pt}}
\put(494,328){\rule{1pt}{1pt}}
\put(524,326){\rule{1pt}{1pt}}
\put(554,324){\rule{1pt}{1pt}}
\put(585,323){\rule{1pt}{1pt}}
\put(615,323){\rule{1pt}{1pt}}
\put(646,322){\rule{1pt}{1pt}}
\put(676,322){\rule{1pt}{1pt}}
\put(706,321){\rule{1pt}{1pt}}
\put(737,321){\rule{1pt}{1pt}}
\put(767,321){\rule{1pt}{1pt}}
\put(798,320){\rule{1pt}{1pt}}
\put(828,320){\rule{1pt}{1pt}}
\put(858,320){\rule{1pt}{1pt}}
\put(889,320){\rule{1pt}{1pt}}
\put(919,320){\rule{1pt}{1pt}}
\put(950,320){\rule{1pt}{1pt}}
\put(980,320){\rule{1pt}{1pt}}
\put(1010,319){\rule{1pt}{1pt}}
\put(1041,319){\rule{1pt}{1pt}}
\put(1071,319){\rule{1pt}{1pt}}
\put(1102,319){\rule{1pt}{1pt}}
\put(1132,319){\rule{1pt}{1pt}}
\put(1162,319){\rule{1pt}{1pt}}
\put(1193,319){\rule{1pt}{1pt}}
\put(1223,319){\rule{1pt}{1pt}}
\put(1254,319){\rule{1pt}{1pt}}
\put(1284,319){\rule{1pt}{1pt}}
\put(1314,319){\rule{1pt}{1pt}}
\put(1345,319){\rule{1pt}{1pt}}
\put(1375,319){\rule{1pt}{1pt}}
\put(1406,319){\rule{1pt}{1pt}}
\put(1436,319){\rule{1pt}{1pt}}
\put(244,550){\usebox{\plotpoint}}
\put(244.0,550.0){\rule[-0.200pt]{281.371pt}{0.400pt}}
\put(244,440){\usebox{\plotpoint}}
\put(244.0,440.0){\rule[-0.200pt]{281.371pt}{0.400pt}}
\end{picture}

